Unsupervised Surrogate Anomaly Detection

In this paper, we study unsupervised anomaly detection algorithms that learn a neural network representation, i.e. regular patterns of normal data, which anomalies are deviating from. Inspired by a similar concept in engineering, we refer to our methodology as surrogate anomaly detection. We formalize the concept of surrogate anomaly detection into a set of axioms required for optimal surrogate models and propose a new algorithm, named DEAN (Deep Ensemble ANomaly detection), designed to fulfill these criteria. We evaluate DEAN on 121 benchmark datasets, demonstrating its competitive performance against 19 existing methods, as well as the scalability and reliability of our method.

==> (inline-0) <==
\begin{tabular}{lllllllllll}
\hline
 Dataset                & DEAN   & HBOS   & GOAD   & ECOD   & COPOD   & LODA   & NF     & DAGMM   & VAE    & SOD    \\
\hline
 $20news^{2}$           & $56\%$ & $44\%$ & $44\%$ & $44\%$ & $43\%$  & $46\%$ & $49\%$ & $44\%$  & $54\%$ & $46\%$ \\
 $yeast$                & $59\%$ & $42\%$ & $68\%$ & $45\%$ & $38\%$  & $55\%$ & $48\%$ & $49\%$  & $41\%$ & $44\%$ \\
 $vertebral$            & $68\%$ & $38\%$ & $67\%$ & $41\%$ & $34\%$  & $26\%$ & $50\%$ & $50\%$  & $50\%$ & $38\%$ \\
 $MNISTC^{identity}$    & $47\%$ & $49\%$ & $48\%$ & $48\%$ & $48\%$  & $48\%$ & $47\%$ & $49\%$  & $50\%$ & $46\%$ \\
 $speech$               & $59\%$ & $49\%$ & $50\%$ & $48\%$ & $50\%$  & $50\%$ & $47\%$ & $57\%$  & $49\%$ & $35\%$ \\
 $imdb$                 & $53\%$ & $51\%$ & $54\%$ & $48\%$ & $53\%$  & $42\%$ & $53\%$ & $46\%$  & $42\%$ & $46\%$ \\
 $20news^{5}$           & $56\%$ & $49\%$ & $48\%$ & $48\%$ & $47\%$  & $55\%$ & $52\%$ & $48\%$  & $53\%$ & $44\%$ \\
 $WPBC$                 & $54\%$ & $53\%$ & $45\%$ & $52\%$ & $54\%$  & $58\%$ & $49\%$ & $50\%$  & $48\%$ & $43\%$ \\
 $Wilt$                 & $67\%$ & $36\%$ & $62\%$ & $38\%$ & $35\%$  & $37\%$ & $54\%$ & $70\%$  & $50\%$ & $32\%$ \\
 $20news^{4}$           & $59\%$ & $51\%$ & $53\%$ & $52\%$ & $50\%$  & $54\%$ & $42\%$ & $53\%$  & $48\%$ & $51\%$ \\
 $20news^{1}$           & $64\%$ & $50\%$ & $52\%$ & $47\%$ & $50\%$  & $54\%$ & $51\%$ & $46\%$  & $44\%$ & $52\%$ \\
 $agnews^{0}$           & $63\%$ & $51\%$ & $53\%$ & $49\%$ & $52\%$  & $49\%$ & $50\%$ & $49\%$  & $50\%$ & $49\%$ \\
 $20news^{3}$           & $50\%$ & $56\%$ & $55\%$ & $55\%$ & $56\%$  & $61\%$ & $57\%$ & $49\%$  & $41\%$ & $51\%$ \\
 $MVTecAD^{screw}$      & $60\%$ & $57\%$ & $52\%$ & $56\%$ & $56\%$  & $54\%$ & $47\%$ & $50\%$  & $57\%$ & $56\%$ \\
 $ALOI$                 & $55\%$ & $54\%$ & $49\%$ & $54\%$ & $53\%$  & $52\%$ & $55\%$ & $53\%$  & $52\%$ & $54\%$ \\
 $amazon$               & $62\%$ & $57\%$ & $56\%$ & $55\%$ & $58\%$  & $61\%$ & $50\%$ & $50\%$  & $45\%$ & $54\%$ \\
 $SVHN^{6}$             & $65\%$ & $51\%$ & $64\%$ & $53\%$ & $52\%$  & $58\%$ & $54\%$ & $58\%$  & $52\%$ & $50\%$ \\
 $CIFAR10^{3}$          & $67\%$ & $48\%$ & $69\%$ & $52\%$ & $49\%$  & $59\%$ & $42\%$ & $54\%$  & $57\%$ & $51\%$ \\
 $CIFAR10^{5}$          & $67\%$ & $46\%$ & $69\%$ & $51\%$ & $47\%$  & $57\%$ & $52\%$ & $59\%$  & $53\%$ & $44\%$ \\
 $SVHN^{9}$             & $66\%$ & $51\%$ & $60\%$ & $54\%$ & $52\%$  & $54\%$ & $53\%$ & $55\%$  & $51\%$ & $56\%$ \\
 $SVHN^{3}$             & $65\%$ & $55\%$ & $60\%$ & $57\%$ & $56\%$  & $59\%$ & $46\%$ & $47\%$  & $50\%$ & $56\%$ \\
 $MNISTC^{rotate}$      & $67\%$ & $56\%$ & $48\%$ & $55\%$ & $55\%$  & $50\%$ & $56\%$ & $53\%$  & $55\%$ & $51\%$ \\
 $CIFAR10^{2}$          & $61\%$ & $55\%$ & $59\%$ & $56\%$ & $55\%$  & $58\%$ & $54\%$ & $55\%$  & $55\%$ & $52\%$ \\
 $landsat$              & $77\%$ & $71\%$ & $61\%$ & $36\%$ & $42\%$  & $43\%$ & $45\%$ & $53\%$  & $57\%$ & $49\%$ \\
 $SVHN^{8}$             & $70\%$ & $50\%$ & $62\%$ & $53\%$ & $51\%$  & $56\%$ & $53\%$ & $55\%$  & $47\%$ & $56\%$ \\
 $yelp$                 & $67\%$ & $60\%$ & $61\%$ & $58\%$ & $60\%$  & $59\%$ & $47\%$ & $59\%$  & $42\%$ & $56\%$ \\
 $agnews^{3}$           & $64\%$ & $56\%$ & $54\%$ & $56\%$ & $56\%$  & $53\%$ & $50\%$ & $56\%$  & $50\%$ & $55\%$ \\
 $SVHN^{0}$             & $76\%$ & $50\%$ & $65\%$ & $53\%$ & $51\%$  & $59\%$ & $40\%$ & $59\%$  & $54\%$ & $50\%$ \\
 $CIFAR10^{1}$          & $75\%$ & $45\%$ & $73\%$ & $52\%$ & $47\%$  & $63\%$ & $47\%$ & $54\%$  & $53\%$ & $50\%$ \\
 $SVHN^{5}$             & $70\%$ & $57\%$ & $61\%$ & $59\%$ & $58\%$  & $64\%$ & $53\%$ & $57\%$  & $51\%$ & $57\%$ \\
 $MVTecAD^{pill}$       & $62\%$ & $64\%$ & $52\%$ & $61\%$ & $65\%$  & $66\%$ & $51\%$ & $50\%$  & $50\%$ & $65\%$ \\
 $agnews^{1}$           & $69\%$ & $58\%$ & $50\%$ & $58\%$ & $52\%$  & $58\%$ & $49\%$ & $52\%$  & $58\%$ & $50\%$ \\
 $SVHN^{4}$             & $66\%$ & $61\%$ & $54\%$ & $61\%$ & $61\%$  & $64\%$ & $52\%$ & $58\%$  & $62\%$ & $58\%$ \\
 $SVHN^{2}$             & $69\%$ & $58\%$ & $62\%$ & $60\%$ & $58\%$  & $64\%$ & $55\%$ & $50\%$  & $54\%$ & $61\%$ \\
 $census$               & $63\%$ & $66\%$ & $59\%$ & $66\%$ & $67\%$  & $55\%$ & $52\%$ & $61\%$  & $62\%$ & $58\%$ \\
 $fault$                & $75\%$ & $67\%$ & $69\%$ & $46\%$ & $45\%$  & $48\%$ & $57\%$ & $47\%$  & $52\%$ & $64\%$ \\
 $Hepatitis$            & $44\%$ & $82\%$ & $50\%$ & $73\%$ & $81\%$  & $74\%$ & $50\%$ & $50\%$  & $52\%$ & $52\%$ \\
 $SVHN^{7}$             & $66\%$ & $62\%$ & $62\%$ & $63\%$ & $62\%$  & $61\%$ & $51\%$ & $56\%$  & $62\%$ & $53\%$ \\
 $SVHN^{1}$             & $68\%$ & $62\%$ & $68\%$ & $63\%$ & $61\%$  & $55\%$ & $47\%$ & $62\%$  & $63\%$ & $51\%$ \\
 $Pima$                 & $65\%$ & $70\%$ & $61\%$ & $59\%$ & $65\%$  & $62\%$ & $49\%$ & $50\%$  & $50\%$ & $52\%$ \\
 $20news^{0}$           & $75\%$ & $62\%$ & $61\%$ & $60\%$ & $61\%$  & $61\%$ & $56\%$ & $56\%$  & $51\%$ & $64\%$ \\
 $CIFAR10^{7}$          & $69\%$ & $56\%$ & $71\%$ & $61\%$ & $57\%$  & $65\%$ & $54\%$ & $60\%$  & $65\%$ & $54\%$ \\
 $MNISTC^{translate}$   & $85\%$ & $54\%$ & $54\%$ & $56\%$ & $56\%$  & $57\%$ & $51\%$ & $49\%$  & $50\%$ & $61\%$ \\
 $agnews^{2}$           & $74\%$ & $63\%$ & $61\%$ & $63\%$ & $63\%$  & $62\%$ & $54\%$ & $57\%$  & $48\%$ & $66\%$ \\
 $MVTecAD^{grid}$       & $65\%$ & $61\%$ & $66\%$ & $62\%$ & $62\%$  & $59\%$ & $71\%$ & $50\%$  & $34\%$ & $60\%$ \\
 $MVTecAD^{capsule}$    & $66\%$ & $67\%$ & $64\%$ & $66\%$ & $65\%$  & $65\%$ & $56\%$ & $50\%$  & $49\%$ & $70\%$ \\
 $MNISTC^{shear}$       & $74\%$ & $64\%$ & $59\%$ & $64\%$ & $64\%$  & $60\%$ & $50\%$ & $54\%$  & $50\%$ & $60\%$ \\
 $letter$               & $90\%$ & $57\%$ & $51\%$ & $53\%$ & $51\%$  & $52\%$ & $56\%$ & $53\%$  & $49\%$ & $58\%$ \\
 $MVTecAD^{metal\_nut}$ & $67\%$ & $63\%$ & $69\%$ & $64\%$ & $62\%$  & $67\%$ & $55\%$ & $50\%$  & $46\%$ & $66\%$ \\
 $SpamBase$             & $68\%$ & $79\%$ & $44\%$ & $66\%$ & $69\%$  & $71\%$ & $71\%$ & $58\%$  & $50\%$ & $55\%$ \\
\hline
\end{tabular}
\begin{tabular}{llllllllllll}
\hline
 Dataset                & DEAN   & LOF    & KNN    & CBLOF   & NeuTral   & AE     & IFor   & PCA    & D.SVDD   & OCSVM   & DTE    \\
\hline
 $20news^{2}$           & $56\%$ & $50\%$ & $48\%$ & $48\%$  & $57\%$    & $44\%$ & $46\%$ & $43\%$ & $44\%$   & $46\%$  & $49\%$ \\
 $yeast$                & $59\%$ & $47\%$ & $45\%$ & $47\%$  & $57\%$    & $42\%$ & $42\%$ & $43\%$ & $45\%$   & $45\%$  & $47\%$ \\
 $vertebral$            & $68\%$ & $53\%$ & $41\%$ & $46\%$  & $59\%$    & $66\%$ & $43\%$ & $41\%$ & $62\%$   & $41\%$  & $39\%$ \\
 $MNISTC^{identity}$    & $47\%$ & $49\%$ & $48\%$ & $50\%$  & $49\%$    & $50\%$ & $48\%$ & $48\%$ & $50\%$   & $47\%$  & $49\%$ \\
 $speech$               & $59\%$ & $53\%$ & $51\%$ & $49\%$  & $44\%$    & $49\%$ & $52\%$ & $49\%$ & $49\%$   & $48\%$  & $56\%$ \\
 $imdb$                 & $53\%$ & $54\%$ & $52\%$ & $53\%$  & $48\%$    & $52\%$ & $49\%$ & $49\%$ & $48\%$   & $48\%$  & $56\%$ \\
 $20news^{5}$           & $56\%$ & $52\%$ & $50\%$ & $55\%$  & $57\%$    & $49\%$ & $46\%$ & $48\%$ & $51\%$   & $49\%$  & $55\%$ \\
 $WPBC$                 & $54\%$ & $55\%$ & $55\%$ & $51\%$  & $43\%$    & $48\%$ & $55\%$ & $54\%$ & $49\%$   & $54\%$  & $47\%$ \\
 $Wilt$                 & $67\%$ & $90\%$ & $82\%$ & $48\%$  & $80\%$    & $22\%$ & $45\%$ & $24\%$ & $44\%$   & $85\%$  & $35\%$ \\
 $20news^{4}$           & $59\%$ & $55\%$ & $50\%$ & $55\%$  & $62\%$    & $53\%$ & $53\%$ & $51\%$ & $51\%$   & $52\%$  & $46\%$ \\
 $20news^{1}$           & $64\%$ & $60\%$ & $61\%$ & $51\%$  & $62\%$    & $57\%$ & $47\%$ & $48\%$ & $52\%$   & $50\%$  & $47\%$ \\
 $agnews^{0}$           & $63\%$ & $67\%$ & $61\%$ & $56\%$  & $59\%$    & $61\%$ & $54\%$ & $51\%$ & $48\%$   & $50\%$  & $54\%$ \\
 $20news^{3}$           & $50\%$ & $55\%$ & $66\%$ & $55\%$  & $69\%$    & $53\%$ & $54\%$ & $55\%$ & $58\%$   & $53\%$  & $48\%$ \\
 $MVTecAD^{screw}$      & $60\%$ & $56\%$ & $59\%$ & $56\%$  & $58\%$    & $55\%$ & $58\%$ & $60\%$ & $60\%$   & $56\%$  & $47\%$ \\
 $ALOI$                 & $55\%$ & $76\%$ & $70\%$ & $55\%$  & $54\%$    & $52\%$ & $56\%$ & $56\%$ & $56\%$   & $52\%$  & $54\%$ \\
 $amazon$               & $62\%$ & $59\%$ & $62\%$ & $57\%$  & $54\%$    & $58\%$ & $56\%$ & $56\%$ & $58\%$   & $55\%$  & $49\%$ \\
 $SVHN^{6}$             & $65\%$ & $61\%$ & $59\%$ & $55\%$  & $57\%$    & $55\%$ & $56\%$ & $56\%$ & $56\%$   & $59\%$  & $59\%$ \\
 $CIFAR10^{3}$          & $67\%$ & $66\%$ & $60\%$ & $62\%$  & $61\%$    & $59\%$ & $53\%$ & $56\%$ & $51\%$   & $60\%$  & $57\%$ \\
 $CIFAR10^{5}$          & $67\%$ & $63\%$ & $57\%$ & $60\%$  & $67\%$    & $57\%$ & $54\%$ & $57\%$ & $57\%$   & $60\%$  & $59\%$ \\
 $SVHN^{9}$             & $66\%$ & $64\%$ & $62\%$ & $58\%$  & $61\%$    & $60\%$ & $54\%$ & $57\%$ & $54\%$   & $57\%$  & $59\%$ \\
 $SVHN^{3}$             & $65\%$ & $66\%$ & $61\%$ & $58\%$  & $64\%$    & $56\%$ & $58\%$ & $59\%$ & $59\%$   & $56\%$  & $60\%$ \\
 $MNISTC^{rotate}$      & $67\%$ & $75\%$ & $67\%$ & $59\%$  & $58\%$    & $59\%$ & $57\%$ & $56\%$ & $55\%$   & $54\%$  & $63\%$ \\
 $CIFAR10^{2}$          & $61\%$ & $65\%$ & $60\%$ & $60\%$  & $56\%$    & $58\%$ & $58\%$ & $59\%$ & $55\%$   & $59\%$  & $61\%$ \\
 $landsat$              & $77\%$ & $75\%$ & $77\%$ & $67\%$  & $83\%$    & $60\%$ & $61\%$ & $40\%$ & $49\%$   & $47\%$  & $58\%$ \\
 $SVHN^{8}$             & $70\%$ & $67\%$ & $64\%$ & $59\%$  & $62\%$    & $63\%$ & $55\%$ & $57\%$ & $65\%$   & $55\%$  & $58\%$ \\
 $yelp$                 & $67\%$ & $67\%$ & $67\%$ & $63\%$  & $62\%$    & $65\%$ & $60\%$ & $59\%$ & $42\%$   & $57\%$  & $52\%$ \\
 $agnews^{3}$           & $64\%$ & $75\%$ & $65\%$ & $60\%$  & $66\%$    & $63\%$ & $60\%$ & $58\%$ & $59\%$   & $57\%$  & $60\%$ \\
 $SVHN^{0}$             & $76\%$ & $74\%$ & $69\%$ & $62\%$  & $68\%$    & $68\%$ & $55\%$ & $59\%$ & $61\%$   & $61\%$  & $59\%$ \\
 $CIFAR10^{1}$          & $75\%$ & $76\%$ & $63\%$ & $63\%$  & $73\%$    & $58\%$ & $52\%$ & $62\%$ & $63\%$   & $62\%$  & $72\%$ \\
 $SVHN^{5}$             & $70\%$ & $66\%$ & $64\%$ & $63\%$  & $61\%$    & $65\%$ & $59\%$ & $62\%$ & $57\%$   & $58\%$  & $61\%$ \\
 $MVTecAD^{pill}$       & $62\%$ & $66\%$ & $67\%$ & $64\%$  & $67\%$    & $53\%$ & $65\%$ & $64\%$ & $61\%$   & $61\%$  & $52\%$ \\
 $agnews^{1}$           & $69\%$ & $83\%$ & $69\%$ & $61\%$  & $69\%$    & $65\%$ & $61\%$ & $60\%$ & $57\%$   & $57\%$  & $75\%$ \\
 $SVHN^{4}$             & $66\%$ & $65\%$ & $66\%$ & $63\%$  & $61\%$    & $64\%$ & $61\%$ & $60\%$ & $59\%$   & $61\%$  & $63\%$ \\
 $SVHN^{2}$             & $69\%$ & $69\%$ & $65\%$ & $62\%$  & $66\%$    & $65\%$ & $60\%$ & $62\%$ & $60\%$   & $60\%$  & $65\%$ \\
 $census$               & $63\%$ & $55\%$ & $67\%$ & $66\%$  & $54\%$    & $60\%$ & $66\%$ & $71\%$ & $69\%$   & $55\%$  & $61\%$ \\
 $fault$                & $75\%$ & $63\%$ & $80\%$ & $71\%$  & $73\%$    & $71\%$ & $66\%$ & $55\%$ & $54\%$   & $59\%$  & $72\%$ \\
 $Hepatitis$            & $44\%$ & $60\%$ & $53\%$ & $48\%$  & $55\%$    & $51\%$ & $82\%$ & $85\%$ & $70\%$   & $47\%$  & $83\%$ \\
 $SVHN^{7}$             & $66\%$ & $66\%$ & $64\%$ & $65\%$  & $61\%$    & $67\%$ & $64\%$ & $65\%$ & $65\%$   & $66\%$  & $67\%$ \\
 $SVHN^{1}$             & $68\%$ & $63\%$ & $67\%$ & $66\%$  & $66\%$    & $66\%$ & $63\%$ & $65\%$ & $65\%$   & $67\%$  & $66\%$ \\
 $Pima$                 & $65\%$ & $67\%$ & $69\%$ & $68\%$  & $58\%$    & $70\%$ & $74\%$ & $72\%$ & $64\%$   & $62\%$  & $70\%$ \\
 $20news^{0}$           & $75\%$ & $78\%$ & $72\%$ & $64\%$  & $69\%$    & $64\%$ & $63\%$ & $63\%$ & $67\%$   & $61\%$  & $53\%$ \\
 $CIFAR10^{7}$          & $69\%$ & $71\%$ & $65\%$ & $65\%$  & $63\%$    & $61\%$ & $62\%$ & $65\%$ & $62\%$   & $68\%$  & $66\%$ \\
 $MNISTC^{translate}$   & $85\%$ & $91\%$ & $81\%$ & $66\%$  & $76\%$    & $69\%$ & $58\%$ & $61\%$ & $63\%$   & $55\%$  & $69\%$ \\
 $agnews^{2}$           & $74\%$ & $75\%$ & $74\%$ & $68\%$  & $64\%$    & $71\%$ & $65\%$ & $65\%$ & $61\%$   & $63\%$  & $53\%$ \\
 $MVTecAD^{grid}$       & $65\%$ & $68\%$ & $72\%$ & $65\%$  & $73\%$    & $70\%$ & $65\%$ & $64\%$ & $67\%$   & $65\%$  & $76\%$ \\
 $MVTecAD^{capsule}$    & $66\%$ & $67\%$ & $68\%$ & $71\%$  & $66\%$    & $64\%$ & $68\%$ & $66\%$ & $63\%$   & $65\%$  & $63\%$ \\
 $MNISTC^{shear}$       & $74\%$ & $79\%$ & $74\%$ & $70\%$  & $68\%$    & $70\%$ & $65\%$ & $66\%$ & $65\%$   & $59\%$  & $75\%$ \\
 $letter$               & $90\%$ & $88\%$ & $88\%$ & $78\%$  & $76\%$    & $81\%$ & $64\%$ & $54\%$ & $50\%$   & $90\%$  & $77\%$ \\
 $MVTecAD^{metal\_nut}$ & $67\%$ & $71\%$ & $73\%$ & $72\%$  & $72\%$    & $73\%$ & $68\%$ & $71\%$ & $71\%$   & $68\%$  & $75\%$ \\
 $SpamBase$             & $68\%$ & $64\%$ & $75\%$ & $70\%$  & $42\%$    & $70\%$ & $82\%$ & $80\%$ & $83\%$   & $76\%$  & $67\%$ \\
\hline
\end{tabular}
\begin{tabular}{lllllllllll}
\hline
 Dataset                 & DEAN    & HBOS    & GOAD   & ECOD   & COPOD   & LODA   & NF     & DAGMM   & VAE    & SOD    \\
\hline
 $celeba$                & $68\%$  & $77\%$  & $64\%$ & $76\%$ & $75\%$  & $58\%$ & $80\%$ & $62\%$  & $69\%$ & $44\%$ \\
 $CIFAR10^{9}$           & $77\%$  & $60\%$  & $76\%$ & $64\%$ & $61\%$  & $65\%$ & $48\%$ & $62\%$  & $62\%$ & $59\%$ \\
 $FashionMNIST^{6}$      & $82\%$  & $52\%$  & $68\%$ & $60\%$ & $55\%$  & $68\%$ & $55\%$ & $62\%$  & $66\%$ & $44\%$ \\
 $Waveform$              & $73\%$  & $69\%$  & $79\%$ & $58\%$ & $73\%$  & $69\%$ & $67\%$ & $55\%$  & $30\%$ & $49\%$ \\
 $optdigits$             & $99\%$  & $88\%$  & $52\%$ & $52\%$ & $60\%$  & $50\%$ & $55\%$ & $46\%$  & $44\%$ & $21\%$ \\
 $MNISTC^{scale}$        & $89\%$  & $59\%$  & $56\%$ & $59\%$ & $57\%$  & $80\%$ & $53\%$ & $48\%$  & $61\%$ & $17\%$ \\
 $MVTecAD^{cable}$       & $67\%$  & $72\%$  & $66\%$ & $71\%$ & $71\%$  & $71\%$ & $51\%$ & $50\%$  & $51\%$ & $69\%$ \\
 $CIFAR10^{8}$           & $74\%$  & $66\%$  & $78\%$ & $68\%$ & $66\%$  & $68\%$ & $58\%$ & $61\%$  & $65\%$ & $58\%$ \\
 $Cardiotocography$      & $84\%$  & $57\%$  & $76\%$ & $79\%$ & $66\%$  & $79\%$ & $50\%$ & $74\%$  & $60\%$ & $39\%$ \\
 $CIFAR10^{6}$           & $77\%$  & $70\%$  & $72\%$ & $71\%$ & $71\%$  & $70\%$ & $56\%$ & $56\%$  & $63\%$ & $65\%$ \\
 $InternetAds$           & $86\%$  & $55\%$  & $75\%$ & $69\%$ & $69\%$  & $57\%$ & $79\%$ & $61\%$  & $71\%$ & $41\%$ \\
 $CIFAR10^{0}$           & $76\%$  & $70\%$  & $76\%$ & $71\%$ & $69\%$  & $72\%$ & $74\%$ & $58\%$  & $65\%$ & $63\%$ \\
 $campaign$              & $73\%$  & $80\%$  & $70\%$ & $77\%$ & $78\%$  & $65\%$ & $73\%$ & $56\%$  & $69\%$ & $63\%$ \\
 $MNISTC^{brightness}$   & $93\%$  & $64\%$  & $60\%$ & $64\%$ & $63\%$  & $67\%$ & $51\%$ & $46\%$  & $61\%$ & $45\%$ \\
 $MVTecAD^{carpet}$      & $74\%$  & $75\%$  & $74\%$ & $71\%$ & $74\%$  & $74\%$ & $60\%$ & $50\%$  & $53\%$ & $64\%$ \\
 $satellite$             & $77\%$  & $87\%$  & $79\%$ & $59\%$ & $64\%$  & $71\%$ & $54\%$ & $72\%$  & $50\%$ & $54\%$ \\
 $MVTecAD^{hazelnut}$    & $68\%$  & $74\%$  & $70\%$ & $69\%$ & $72\%$  & $71\%$ & $58\%$ & $65\%$  & $66\%$ & $70\%$ \\
 $annthyroid$            & $77\%$  & $71\%$  & $46\%$ & $81\%$ & $79\%$  & $60\%$ & $94\%$ & $67\%$  & $68\%$ & $62\%$ \\
 $MNISTC^{canny\_edges}$ & $93\%$  & $73\%$  & $48\%$ & $69\%$ & $68\%$  & $72\%$ & $43\%$ & $59\%$  & $83\%$ & $39\%$ \\
 $cover$                 & $50\%$  & $65\%$  & $98\%$ & $92\%$ & $88\%$  & $95\%$ & $50\%$ & $69\%$  & $50\%$ & $10\%$ \\
 $magic.gamma$           & $83\%$  & $75\%$  & $76\%$ & $64\%$ & $68\%$  & $67\%$ & $70\%$ & $70\%$  & $68\%$ & $73\%$ \\
 $glass$                 & $89\%$  & $85\%$  & $93\%$ & $65\%$ & $75\%$  & $67\%$ & $64\%$ & $50\%$  & $59\%$ & $68\%$ \\
 $MVTecAD^{toothbrush}$  & $72\%$  & $81\%$  & $72\%$ & $77\%$ & $73\%$  & $59\%$ & $67\%$ & $50\%$  & $57\%$ & $83\%$ \\
 $MVTecAD^{wood}$        & $74\%$  & $76\%$  & $75\%$ & $76\%$ & $76\%$  & $72\%$ & $78\%$ & $50\%$  & $76\%$ & $75\%$ \\
 $mnist$                 & $53\%$  & $73\%$  & $92\%$ & $75\%$ & $78\%$  & $80\%$ & $49\%$ & $72\%$  & $50\%$ & $47\%$ \\
 $CIFAR10^{4}$           & $77\%$  & $76\%$  & $78\%$ & $76\%$ & $76\%$  & $74\%$ & $78\%$ & $57\%$  & $71\%$ & $71\%$ \\
 $MNISTC^{shot\_noise}$  & $93\%$  & $71\%$  & $69\%$ & $71\%$ & $70\%$  & $74\%$ & $44\%$ & $58\%$  & $66\%$ & $55\%$ \\
 $PageBlocks$            & $85\%$  & $88\%$  & $72\%$ & $90\%$ & $87\%$  & $76\%$ & $53\%$ & $92\%$  & $50\%$ & $45\%$ \\
 $FashionMNIST^{8}$      & $93\%$  & $70\%$  & $79\%$ & $73\%$ & $71\%$  & $74\%$ & $50\%$ & $67\%$  & $68\%$ & $52\%$ \\
 $MVTecAD^{transistor}$  & $75\%$  & $80\%$  & $75\%$ & $78\%$ & $79\%$  & $80\%$ & $69\%$ & $50\%$  & $76\%$ & $73\%$ \\
 $backdoor$              & $94\%$  & $65\%$  & $78\%$ & $84\%$ & $79\%$  & $25\%$ & $89\%$ & $56\%$  & $90\%$ & $53\%$ \\
 $vowels$                & $94\%$  & $65\%$  & $90\%$ & $56\%$ & $45\%$  & $71\%$ & $91\%$ & $52\%$  & $58\%$ & $54\%$ \\
 $MVTecAD^{zipper}$      & $77\%$  & $80\%$  & $77\%$ & $77\%$ & $80\%$  & $78\%$ & $67\%$ & $50\%$  & $59\%$ & $84\%$ \\
 $MVTecAD^{tile}$        & $79\%$  & $82\%$  & $80\%$ & $79\%$ & $81\%$  & $81\%$ & $71\%$ & $50\%$  & $54\%$ & $75\%$ \\
 $FashionMNIST^{4}$      & $90\%$  & $70\%$  & $85\%$ & $77\%$ & $73\%$  & $80\%$ & $53\%$ & $62\%$  & $71\%$ & $54\%$ \\
 $wine$                  & $99\%$  & $85\%$  & $92\%$ & $68\%$ & $84\%$  & $78\%$ & $50\%$ & $50\%$  & $99\%$ & $19\%$ \\
 $MNISTC^{zigzag}$       & $95\%$  & $79\%$  & $66\%$ & $79\%$ & $77\%$  & $76\%$ & $47\%$ & $57\%$  & $67\%$ & $62\%$ \\
 $skin$                  & $97\%$  & $77\%$  & $89\%$ & $49\%$ & $47\%$  & $82\%$ & $93\%$ & $90\%$  & $50\%$ & $55\%$ \\
 $MNISTC^{dotted\_line}$ & $95\%$  & $75\%$  & $68\%$ & $76\%$ & $74\%$  & $69\%$ & $66\%$ & $67\%$  & $78\%$ & $64\%$ \\
 $FashionMNIST^{2}$      & $92\%$  & $66\%$  & $85\%$ & $74\%$ & $70\%$  & $79\%$ & $80\%$ & $74\%$  & $65\%$ & $53\%$ \\
 $MNISTC^{spatter}$      & $93\%$  & $81\%$  & $80\%$ & $79\%$ & $79\%$  & $82\%$ & $42\%$ & $76\%$  & $49\%$ & $69\%$ \\
 $MNISTC^{motion\_blur}$ & $98\%$  & $79\%$  & $78\%$ & $77\%$ & $77\%$  & $77\%$ & $44\%$ & $76\%$  & $45\%$ & $63\%$ \\
 $musk$                  & $53\%$  & $100\%$ & $87\%$ & $97\%$ & $96\%$  & $99\%$ & $53\%$ & $89\%$  & $50\%$ & $4\%$  \\
 $FashionMNIST^{0}$      & $91\%$  & $77\%$  & $81\%$ & $81\%$ & $78\%$  & $84\%$ & $59\%$ & $72\%$  & $80\%$ & $62\%$ \\
 $donors$                & $100\%$ & $79\%$  & $50\%$ & $89\%$ & $82\%$  & $60\%$ & $67\%$ & $90\%$  & $84\%$ & $60\%$ \\
 $smtp$                  & $92\%$  & $82\%$  & $84\%$ & $90\%$ & $92\%$  & $87\%$ & $96\%$ & $85\%$  & $21\%$ & $63\%$ \\
 $FashionMNIST^{3}$      & $93\%$  & $82\%$  & $83\%$ & $84\%$ & $82\%$  & $77\%$ & $67\%$ & $58\%$  & $82\%$ & $61\%$ \\
 $MNISTC^{fog}$          & $100\%$ & $79\%$  & $83\%$ & $79\%$ & $78\%$  & $89\%$ & $66\%$ & $71\%$  & $49\%$ & $37\%$ \\
 $mammography$           & $84\%$  & $84\%$  & $86\%$ & $90\%$ & $90\%$  & $90\%$ & $78\%$ & $87\%$  & $50\%$ & $64\%$ \\
 $Ionosphere$            & $86\%$  & $72\%$  & $82\%$ & $71\%$ & $78\%$  & $79\%$ & $96\%$ & $50\%$  & $75\%$ & $88\%$ \\
\hline
\end{tabular}
\begin{tabular}{llllllllllll}
\hline
 Dataset                 & DEAN    & LOF     & KNN     & CBLOF   & NeuTral   & AE      & IFor   & PCA     & D.SVDD   & OCSVM   & DTE    \\
\hline
 $celeba$                & $68\%$  & $46\%$  & $62\%$  & $59\%$  & $48\%$    & $67\%$  & $69\%$ & $80\%$  & $78\%$   & $72\%$  & $84\%$ \\
 $CIFAR10^{9}$           & $77\%$  & $78\%$  & $71\%$  & $71\%$  & $74\%$    & $73\%$  & $65\%$ & $70\%$  & $62\%$   & $69\%$  & $75\%$ \\
 $FashionMNIST^{6}$      & $82\%$  & $82\%$  & $81\%$  & $74\%$  & $75\%$    & $78\%$  & $63\%$ & $71\%$  & $72\%$   & $65\%$  & $77\%$ \\
 $Waveform$              & $73\%$  & $80\%$  & $81\%$  & $83\%$  & $67\%$    & $70\%$  & $68\%$ & $64\%$  & $68\%$   & $84\%$  & $66\%$ \\
 $optdigits$             & $99\%$  & $100\%$ & $100\%$ & $89\%$  & $64\%$    & $98\%$  & $86\%$ & $52\%$  & $47\%$   & $100\%$ & $50\%$ \\
 $MNISTC^{scale}$        & $89\%$  & $94\%$  & $91\%$  & $84\%$  & $80\%$    & $83\%$  & $66\%$ & $73\%$  & $82\%$   & $65\%$  & $68\%$ \\
 $MVTecAD^{cable}$       & $67\%$  & $78\%$  & $81\%$  & $75\%$  & $71\%$    & $72\%$  & $72\%$ & $71\%$  & $62\%$   & $74\%$  & $72\%$ \\
 $CIFAR10^{8}$           & $74\%$  & $76\%$  & $72\%$  & $71\%$  & $74\%$    & $73\%$  & $69\%$ & $72\%$  & $67\%$   & $72\%$  & $70\%$ \\
 $Cardiotocography$      & $84\%$  & $77\%$  & $76\%$  & $72\%$  & $64\%$    & $82\%$  & $79\%$ & $82\%$  & $73\%$   & $83\%$  & $51\%$ \\
 $CIFAR10^{6}$           & $77\%$  & $77\%$  & $79\%$  & $75\%$  & $76\%$    & $76\%$  & $74\%$ & $74\%$  & $62\%$   & $68\%$  & $76\%$ \\
 $InternetAds$           & $86\%$  & $86\%$  & $82\%$  & $73\%$  & $87\%$    & $71\%$  & $47\%$ & $79\%$  & $76\%$   & $72\%$  & $73\%$ \\
 $CIFAR10^{0}$           & $76\%$  & $76\%$  & $75\%$  & $71\%$  & $76\%$    & $68\%$  & $71\%$ & $73\%$  & $65\%$   & $71\%$  & $74\%$ \\
 $campaign$              & $73\%$  & $59\%$  & $74\%$  & $68\%$  & $78\%$    & $69\%$  & $75\%$ & $77\%$  & $70\%$   & $69\%$  & $74\%$ \\
 $MNISTC^{brightness}$   & $93\%$  & $98\%$  & $92\%$  & $80\%$  & $80\%$    & $87\%$  & $73\%$ & $72\%$  & $76\%$   & $66\%$  & $84\%$ \\
 $MVTecAD^{carpet}$      & $74\%$  & $77\%$  & $78\%$  & $77\%$  & $74\%$    & $74\%$  & $76\%$ & $76\%$  & $75\%$   & $75\%$  & $71\%$ \\
 $satellite$             & $77\%$  & $83\%$  & $87\%$  & $84\%$  & $80\%$    & $62\%$  & $79\%$ & $66\%$  & $68\%$   & $87\%$  & $70\%$ \\
 $MVTecAD^{hazelnut}$    & $68\%$  & $81\%$  & $80\%$  & $77\%$  & $74\%$    & $79\%$  & $73\%$ & $72\%$  & $71\%$   & $69\%$  & $73\%$ \\
 $annthyroid$            & $77\%$  & $78\%$  & $78\%$  & $68\%$  & $85\%$    & $63\%$  & $92\%$ & $84\%$  & $80\%$   & $57\%$  & $58\%$ \\
 $MNISTC^{canny\_edges}$ & $93\%$  & $98\%$  & $93\%$  & $84\%$  & $80\%$    & $83\%$  & $73\%$ & $76\%$  & $68\%$   & $70\%$  & $80\%$ \\
 $cover$                 & $50\%$  & $100\%$ & $100\%$ & $69\%$  & $99\%$    & $50\%$  & $88\%$ & $94\%$  & $93\%$   & $52\%$  & $50\%$ \\
 $magic.gamma$           & $83\%$  & $83\%$  & $84\%$  & $76\%$  & $78\%$    & $76\%$  & $78\%$ & $71\%$  & $69\%$   & $73\%$  & $86\%$ \\
 $glass$                 & $89\%$  & $80\%$  & $100\%$ & $100\%$ & $97\%$    & $63\%$  & $89\%$ & $65\%$  & $73\%$   & $46\%$  & $59\%$ \\
 $MVTecAD^{toothbrush}$  & $72\%$  & $64\%$  & $87\%$  & $85\%$  & $88\%$    & $90\%$  & $87\%$ & $73\%$  & $76\%$   & $65\%$  & $85\%$ \\
 $MVTecAD^{wood}$        & $74\%$  & $77\%$  & $80\%$  & $77\%$  & $80\%$    & $78\%$  & $79\%$ & $78\%$  & $77\%$   & $75\%$  & $72\%$ \\
 $mnist$                 & $53\%$  & $96\%$  & $94\%$  & $87\%$  & $98\%$    & $96\%$  & $87\%$ & $91\%$  & $87\%$   & $50\%$  & $50\%$ \\
 $CIFAR10^{4}$           & $77\%$  & $76\%$  & $80\%$  & $79\%$  & $78\%$    & $73\%$  & $77\%$ & $77\%$  & $79\%$   & $76\%$  & $79\%$ \\
 $MNISTC^{shot\_noise}$  & $93\%$  & $95\%$  & $96\%$  & $90\%$  & $81\%$    & $86\%$  & $78\%$ & $79\%$  & $74\%$   & $76\%$  & $84\%$ \\
 $PageBlocks$            & $85\%$  & $91\%$  & $66\%$  & $64\%$  & $97\%$    & $52\%$  & $92\%$ & $93\%$  & $90\%$   & $61\%$  & $66\%$ \\
 $FashionMNIST^{8}$      & $93\%$  & $93\%$  & $92\%$  & $86\%$  & $72\%$    & $88\%$  & $77\%$ & $80\%$  & $72\%$   & $75\%$  & $90\%$ \\
 $MVTecAD^{transistor}$  & $75\%$  & $85\%$  & $79\%$  & $81\%$  & $81\%$    & $74\%$  & $82\%$ & $81\%$  & $74\%$   & $81\%$  & $72\%$ \\
 $backdoor$              & $94\%$  & $95\%$  & $95\%$  & $83\%$  & $90\%$    & $86\%$  & $76\%$ & $64\%$  & $57\%$   & $87\%$  & $89\%$ \\
 $vowels$                & $94\%$  & $97\%$  & $97\%$  & $90\%$  & $98\%$    & $90\%$  & $76\%$ & $61\%$  & $79\%$   & $81\%$  & $98\%$ \\
 $MVTecAD^{zipper}$      & $77\%$  & $88\%$  & $87\%$  & $84\%$  & $90\%$    & $79\%$  & $81\%$ & $81\%$  & $78\%$   & $79\%$  & $78\%$ \\
 $MVTecAD^{tile}$        & $79\%$  & $85\%$  & $86\%$  & $83\%$  & $79\%$    & $79\%$  & $84\%$ & $80\%$  & $79\%$   & $80\%$  & $84\%$ \\
 $FashionMNIST^{4}$      & $90\%$  & $88\%$  & $88\%$  & $85\%$  & $87\%$    & $86\%$  & $78\%$ & $84\%$  & $84\%$   & $82\%$  & $82\%$ \\
 $wine$                  & $99\%$  & $99\%$  & $99\%$  & $99\%$  & $84\%$    & $100\%$ & $85\%$ & $90\%$  & $89\%$   & $90\%$  & $2\%$  \\
 $MNISTC^{zigzag}$       & $95\%$  & $96\%$  & $94\%$  & $85\%$  & $89\%$    & $89\%$  & $84\%$ & $85\%$  & $88\%$   & $78\%$  & $92\%$ \\
 $skin$                  & $97\%$  & $93\%$  & $100\%$ & $91\%$  & $89\%$    & $89\%$  & $89\%$ & $60\%$  & $66\%$   & $90\%$  & $92\%$ \\
 $MNISTC^{dotted\_line}$ & $95\%$  & $97\%$  & $95\%$  & $84\%$  & $87\%$    & $87\%$  & $80\%$ & $82\%$  & $80\%$   & $80\%$  & $86\%$ \\
 $FashionMNIST^{2}$      & $92\%$  & $88\%$  & $91\%$  & $89\%$  & $90\%$    & $89\%$  & $79\%$ & $83\%$  & $81\%$   & $78\%$  & $90\%$ \\
 $MNISTC^{spatter}$      & $93\%$  & $96\%$  & $93\%$  & $86\%$  & $88\%$    & $90\%$  & $83\%$ & $85\%$  & $82\%$   & $77\%$  & $92\%$ \\
 $MNISTC^{motion\_blur}$ & $98\%$  & $98\%$  & $97\%$  & $89\%$  & $93\%$    & $92\%$  & $85\%$ & $86\%$  & $84\%$   & $75\%$  & $97\%$ \\
 $musk$                  & $53\%$  & $100\%$ & $100\%$ & $100\%$ & $100\%$   & $100\%$ & $97\%$ & $100\%$ & $100\%$  & $50\%$  & $46\%$ \\
 $FashionMNIST^{0}$      & $91\%$  & $91\%$  & $92\%$  & $88\%$  & $90\%$    & $90\%$  & $82\%$ & $86\%$  & $81\%$   & $81\%$  & $88\%$ \\
 $donors$                & $100\%$ & $99\%$  & $100\%$ & $93\%$  & $40\%$    & $85\%$  & $92\%$ & $89\%$  & $92\%$   & $87\%$  & $99\%$ \\
 $smtp$                  & $92\%$  & $93\%$  & $95\%$  & $86\%$  & $78\%$    & $80\%$  & $90\%$ & $84\%$  & $78\%$   & $84\%$  & $90\%$ \\
 $FashionMNIST^{3}$      & $93\%$  & $93\%$  & $92\%$  & $89\%$  & $87\%$    & $91\%$  & $83\%$ & $88\%$  & $86\%$   & $84\%$  & $93\%$ \\
 $MNISTC^{fog}$          & $100\%$ & $100\%$ & $100\%$ & $97\%$  & $98\%$    & $99\%$  & $89\%$ & $91\%$  & $87\%$   & $82\%$  & $99\%$ \\
 $mammography$           & $84\%$  & $84\%$  & $86\%$  & $87\%$  & $74\%$    & $91\%$  & $88\%$ & $90\%$  & $91\%$   & $88\%$  & $86\%$ \\
 $Ionosphere$            & $86\%$  & $91\%$  & $94\%$  & $93\%$  & $95\%$    & $88\%$  & $87\%$ & $87\%$  & $90\%$   & $80\%$  & $93\%$ \\
\hline
\end{tabular}
\begin{tabular}{lllllllllll}
\hline
 Dataset                   & DEAN    & HBOS    & GOAD    & ECOD    & COPOD   & LODA    & NF     & DAGMM   & VAE     & SOD    \\
\hline
 $shuttle$                 & $100\%$ & $98\%$  & $82\%$  & $99\%$  & $99\%$  & $82\%$  & $9\%$  & $95\%$  & $50\%$  & $31\%$ \\
 $pendigits$               & $99\%$  & $94\%$  & $90\%$  & $92\%$  & $90\%$  & $88\%$  & $67\%$ & $64\%$  & $89\%$  & $21\%$ \\
 $MNISTC^{glass\_blur}$    & $100\%$ & $90\%$  & $92\%$  & $89\%$  & $88\%$  & $90\%$  & $74\%$ & $62\%$  & $52\%$  & $54\%$ \\
 $cardio$                  & $89\%$  & $84\%$  & $95\%$  & $93\%$  & $91\%$  & $95\%$  & $90\%$ & $69\%$  & $95\%$  & $45\%$ \\
 $http$                    & $100\%$ & $99\%$  & $1\%$   & $97\%$  & $99\%$  & $43\%$  & $99\%$ & $99\%$  & $100\%$ & $40\%$ \\
 $MVTecAD^{bottle}$        & $96\%$  & $96\%$  & $92\%$  & $92\%$  & $96\%$  & $95\%$  & $91\%$ & $50\%$  & $7\%$   & $97\%$ \\
 $Stamps$                  & $89\%$  & $90\%$  & $88\%$  & $90\%$  & $91\%$  & $91\%$  & $89\%$ & $72\%$  & $91\%$  & $52\%$ \\
 $satimage2$               & $100\%$ & $98\%$  & $92\%$  & $97\%$  & $98\%$  & $99\%$  & $61\%$ & $99\%$  & $50\%$  & $46\%$ \\
 $WDBC$                    & $100\%$ & $99\%$  & $93\%$  & $97\%$  & $100\%$ & $100\%$ & $50\%$ & $82\%$  & $50\%$  & $79\%$ \\
 $Lymphography$            & $100\%$ & $100\%$ & $100\%$ & $100\%$ & $100\%$ & $58\%$  & $69\%$ & $50\%$  & $94\%$  & $58\%$ \\
 $WBC$                     & $99\%$  & $99\%$  & $99\%$  & $100\%$ & $100\%$ & $99\%$  & $85\%$ & $50\%$  & $99\%$  & $75\%$ \\
 $FashionMNIST^{5}$        & $96\%$  & $92\%$  & $96\%$  & $92\%$  & $91\%$  & $94\%$  & $73\%$ & $67\%$  & $79\%$  & $78\%$ \\
 $MNISTC^{stripe}$         & $100\%$ & $99\%$  & $90\%$  & $97\%$  & $97\%$  & $98\%$  & $40\%$ & $66\%$  & $87\%$  & $52\%$ \\
 $fraud$                   & $94\%$  & $96\%$  & $91\%$  & $95\%$  & $95\%$  & $93\%$  & $92\%$ & $93\%$  & $95\%$  & $67\%$ \\
 $thyroid$                 & $98\%$  & $99\%$  & $74\%$  & $98\%$  & $94\%$  & $93\%$  & $99\%$ & $83\%$  & $86\%$  & $66\%$ \\
 $FashionMNIST^{1}$        & $99\%$  & $92\%$  & $96\%$  & $94\%$  & $93\%$  & $95\%$  & $80\%$ & $73\%$  & $93\%$  & $76\%$ \\
 $FashionMNIST^{9}$        & $98\%$  & $94\%$  & $97\%$  & $95\%$  & $94\%$  & $94\%$  & $68\%$ & $83\%$  & $91\%$  & $83\%$ \\
 $MVTecAD^{leather}$       & $99\%$  & $99\%$  & $99\%$  & $97\%$  & $98\%$  & $98\%$  & $92\%$ & $50\%$  & $72\%$  & $98\%$ \\
 $MNISTC^{impulse\_noise}$ & $100\%$ & $99\%$  & $100\%$ & $98\%$  & $98\%$  & $100\%$ & $73\%$ & $98\%$  & $94\%$  & $41\%$ \\
 $FashionMNIST^{7}$        & $98\%$  & $95\%$  & $96\%$  & $96\%$  & $95\%$  & $95\%$  & $91\%$ & $89\%$  & $92\%$  & $89\%$ \\
 $breastw$                 & $100\%$ & $99\%$  & $99\%$  & $99\%$  & $100\%$ & $99\%$  & $97\%$ & $50\%$  & $100\%$ & $91\%$ \\
                           &         &         &         &         &         &         &        &         &         &        \\
 Average                   & $78\%$  & $71\%$  & $71\%$  & $70\%$  & $70\%$  & $69\%$  & $61\%$ & $61\%$  & $61\%$  & $56\%$ \\
 Rank                      & 5.64    & 12.12   & 11.08   & 12.83   & 12.86   & 12.05   & 15.26  & 15.81   & 15.37   & 16.47  \\
\hline
\end{tabular}
\begin{tabular}{llllllllllll}
\hline
 Dataset                   & DEAN    & LOF     & KNN     & CBLOF   & NeuTral   & AE      & IFor    & PCA     & D.SVDD   & OCSVM   & DTE     \\
\hline
 $shuttle$                 & $100\%$ & $100\%$ & $100\%$ & $99\%$  & $100\%$   & $100\%$ & $100\%$ & $99\%$  & $99\%$   & $100\%$ & $50\%$  \\
 $pendigits$               & $99\%$  & $99\%$  & $100\%$ & $97\%$  & $62\%$    & $89\%$  & $98\%$  & $93\%$  & $94\%$   & $94\%$  & $98\%$  \\
 $MNISTC^{glass\_blur}$    & $100\%$ & $99\%$  & $100\%$ & $98\%$  & $96\%$    & $99\%$  & $95\%$  & $96\%$  & $97\%$   & $92\%$  & $99\%$  \\
 $cardio$                  & $89\%$  & $93\%$  & $91\%$  & $92\%$  & $86\%$    & $91\%$  & $93\%$  & $95\%$  & $92\%$   & $94\%$  & $92\%$  \\
 $http$                    & $100\%$ & $93\%$  & $100\%$ & $99\%$  & $100\%$   & $99\%$  & $99\%$  & $100\%$ & $100\%$  & $100\%$ & $99\%$  \\
 $MVTecAD^{bottle}$        & $96\%$  & $96\%$  & $96\%$  & $97\%$  & $96\%$    & $96\%$  & $97\%$  & $96\%$  & $96\%$   & $96\%$  & $95\%$  \\
 $Stamps$                  & $89\%$  & $93\%$  & $95\%$  & $93\%$  & $99\%$    & $90\%$  & $92\%$  & $92\%$  & $93\%$   & $91\%$  & $92\%$  \\
 $satimage2$               & $100\%$ & $99\%$  & $100\%$ & $100\%$ & $100\%$   & $99\%$  & $100\%$ & $98\%$  & $97\%$   & $97\%$  & $50\%$  \\
 $WDBC$                    & $100\%$ & $100\%$ & $100\%$ & $100\%$ & $96\%$    & $100\%$ & $100\%$ & $100\%$ & $100\%$  & $100\%$ & $40\%$  \\
 $Lymphography$            & $100\%$ & $97\%$  & $100\%$ & $100\%$ & $72\%$    & $100\%$ & $100\%$ & $100\%$ & $97\%$   & $100\%$ & $94\%$  \\
 $WBC$                     & $99\%$  & $92\%$  & $99\%$  & $100\%$ & $72\%$    & $99\%$  & $99\%$  & $99\%$  & $93\%$   & $99\%$  & $40\%$  \\
 $FashionMNIST^{5}$        & $96\%$  & $93\%$  & $96\%$  & $96\%$  & $96\%$    & $95\%$  & $93\%$  & $94\%$  & $94\%$   & $94\%$  & $95\%$  \\
 $MNISTC^{stripe}$         & $100\%$ & $100\%$ & $100\%$ & $100\%$ & $100\%$   & $100\%$ & $99\%$  & $100\%$ & $100\%$  & $97\%$  & $100\%$ \\
 $fraud$                   & $94\%$  & $74\%$  & $97\%$  & $96\%$  & $92\%$    & $95\%$  & $96\%$  & $96\%$  & $94\%$   & $95\%$  & $96\%$  \\
 $thyroid$                 & $98\%$  & $98\%$  & $97\%$  & $94\%$  & $99\%$    & $95\%$  & $99\%$  & $98\%$  & $97\%$   & $88\%$  & $93\%$  \\
 $FashionMNIST^{1}$        & $99\%$  & $98\%$  & $99\%$  & $97\%$  & $97\%$    & $99\%$  & $95\%$  & $97\%$  & $95\%$   & $96\%$  & $99\%$  \\
 $FashionMNIST^{9}$        & $98\%$  & $98\%$  & $97\%$  & $96\%$  & $98\%$    & $97\%$  & $95\%$  & $96\%$  & $96\%$   & $96\%$  & $97\%$  \\
 $MVTecAD^{leather}$       & $99\%$  & $98\%$  & $99\%$  & $99\%$  & $99\%$    & $99\%$  & $99\%$  & $99\%$  & $99\%$   & $99\%$  & $99\%$  \\
 $MNISTC^{impulse\_noise}$ & $100\%$ & $100\%$ & $100\%$ & $100\%$ & $100\%$   & $100\%$ & $100\%$ & $100\%$ & $100\%$  & $100\%$ & $100\%$ \\
 $FashionMNIST^{7}$        & $98\%$  & $97\%$  & $97\%$  & $96\%$  & $97\%$    & $97\%$  & $95\%$  & $96\%$  & $96\%$   & $96\%$  & $96\%$  \\
 $breastw$                 & $100\%$ & $96\%$  & $100\%$ & $100\%$ & $86\%$    & $99\%$  & $100\%$ & $99\%$  & $99\%$   & $99\%$  & $91\%$  \\
                           &         &         &         &         &           &         &         &         &          &         &         \\
 Average                   & $78\%$  & $80\%$  & $80\%$  & $76\%$  & $75\%$    & $75\%$  & $74\%$  & $73\%$  & $72\%$   & $72\%$  & $71\%$  \\
 Rank                      & 5.64    & 5.00    & 4.33    & 7.13    & 7.35      & 8.31    & 8.93    & 9.00    & 10.45    & 10.81   & 9.20    \\
\hline
\end{tabular}
\begin{tabular}{lllllllllll}
\hline
 Dataset              & DEAN   & GOAD   & HBOS   & ECOD   & COPOD   & LODA   & NF     & VAE    & DAGMM   & SOD    \\
\hline
 $20news^{2}$         & $56\%$ & $45\%$ & $44\%$ & $45\%$ & $44\%$  & $44\%$ & $44\%$ & $52\%$ & $45\%$  & $45\%$ \\
 $imdb$               & $53\%$ & $50\%$ & $48\%$ & $46\%$ & $49\%$  & $48\%$ & $54\%$ & $44\%$ & $46\%$  & $46\%$ \\
 $WPBC$               & $54\%$ & $46\%$ & $48\%$ & $47\%$ & $49\%$  & $50\%$ & $49\%$ & $49\%$ & $50\%$  & $45\%$ \\
 $MNISTC^{identity}$  & $47\%$ & $49\%$ & $49\%$ & $49\%$ & $49\%$  & $49\%$ & $48\%$ & $50\%$ & $50\%$  & $48\%$ \\
 $vertebral$          & $68\%$ & $58\%$ & $42\%$ & $43\%$ & $39\%$  & $37\%$ & $75\%$ & $50\%$ & $50\%$  & $41\%$ \\
 $yeast$              & $59\%$ & $61\%$ & $49\%$ & $50\%$ & $46\%$  & $54\%$ & $49\%$ & $45\%$ & $53\%$  & $45\%$ \\
 $20news^{1}$         & $64\%$ & $50\%$ & $49\%$ & $47\%$ & $49\%$  & $45\%$ & $47\%$ & $45\%$ & $47\%$  & $50\%$ \\
 $speech$             & $59\%$ & $50\%$ & $50\%$ & $50\%$ & $52\%$  & $48\%$ & $52\%$ & $50\%$ & $55\%$  & $39\%$ \\
 $20news^{5}$         & $56\%$ & $50\%$ & $50\%$ & $50\%$ & $48\%$  & $49\%$ & $51\%$ & $56\%$ & $47\%$  & $49\%$ \\
 $20news^{4}$         & $59\%$ & $52\%$ & $51\%$ & $51\%$ & $50\%$  & $52\%$ & $45\%$ & $52\%$ & $53\%$  & $48\%$ \\
 $20news^{3}$         & $50\%$ & $51\%$ & $54\%$ & $51\%$ & $56\%$  & $49\%$ & $59\%$ & $42\%$ & $48\%$  & $50\%$ \\
 $Wilt$               & $67\%$ & $57\%$ & $41\%$ & $43\%$ & $39\%$  & $42\%$ & $57\%$ & $50\%$ & $59\%$  & $38\%$ \\
 $agnews^{0}$         & $63\%$ & $51\%$ & $52\%$ & $50\%$ & $52\%$  & $46\%$ & $50\%$ & $49\%$ & $50\%$  & $50\%$ \\
 $amazon$             & $62\%$ & $54\%$ & $55\%$ & $53\%$ & $56\%$  & $49\%$ & $51\%$ & $47\%$ & $50\%$  & $52\%$ \\
 $census$             & $63\%$ & $52\%$ & $57\%$ & $58\%$ & $59\%$  & $39\%$ & $48\%$ & $54\%$ & $56\%$  & $53\%$ \\
 $CIFAR10^{2}$        & $61\%$ & $57\%$ & $52\%$ & $53\%$ & $53\%$  & $59\%$ & $53\%$ & $54\%$ & $58\%$  & $50\%$ \\
 $MVTecAD^{screw}$    & $60\%$ & $53\%$ & $59\%$ & $58\%$ & $58\%$  & $55\%$ & $47\%$ & $59\%$ & $50\%$  & $55\%$ \\
 $ALOI$               & $55\%$ & $50\%$ & $54\%$ & $54\%$ & $52\%$  & $57\%$ & $56\%$ & $55\%$ & $55\%$  & $54\%$ \\
 $MNISTC^{rotate}$    & $67\%$ & $49\%$ & $54\%$ & $53\%$ & $53\%$  & $55\%$ & $53\%$ & $56\%$ & $55\%$  & $50\%$ \\
 $CIFAR10^{5}$        & $67\%$ & $67\%$ & $47\%$ & $50\%$ & $47\%$  & $61\%$ & $55\%$ & $54\%$ & $62\%$  & $48\%$ \\
 $agnews^{3}$         & $64\%$ & $53\%$ & $54\%$ & $54\%$ & $54\%$  & $54\%$ & $52\%$ & $50\%$ & $53\%$  & $54\%$ \\
 $landsat$            & $77\%$ & $59\%$ & $68\%$ & $42\%$ & $45\%$  & $44\%$ & $45\%$ & $52\%$ & $53\%$  & $49\%$ \\
 $SVHN^{3}$           & $65\%$ & $59\%$ & $53\%$ & $55\%$ & $54\%$  & $56\%$ & $68\%$ & $49\%$ & $46\%$  & $54\%$ \\
 $CIFAR10^{3}$        & $67\%$ & $67\%$ & $50\%$ & $53\%$ & $51\%$  & $53\%$ & $47\%$ & $56\%$ & $51\%$  & $53\%$ \\
 $agnews^{1}$         & $69\%$ & $48\%$ & $53\%$ & $55\%$ & $49\%$  & $50\%$ & $48\%$ & $57\%$ & $51\%$  & $50\%$ \\
 $SVHN^{9}$           & $66\%$ & $58\%$ & $52\%$ & $54\%$ & $53\%$  & $51\%$ & $54\%$ & $51\%$ & $55\%$  & $58\%$ \\
 $yelp$               & $67\%$ & $58\%$ & $59\%$ & $56\%$ & $59\%$  & $54\%$ & $50\%$ & $45\%$ & $59\%$  & $54\%$ \\
 $SVHN^{8}$           & $70\%$ & $60\%$ & $50\%$ & $53\%$ & $52\%$  & $49\%$ & $56\%$ & $49\%$ & $54\%$  & $59\%$ \\
 $CIFAR10^{1}$        & $75\%$ & $68\%$ & $45\%$ & $49\%$ & $47\%$  & $58\%$ & $49\%$ & $52\%$ & $56\%$  & $50\%$ \\
 $SVHN^{6}$           & $65\%$ & $63\%$ & $53\%$ & $55\%$ & $54\%$  & $64\%$ & $57\%$ & $53\%$ & $57\%$  & $54\%$ \\
 $SVHN^{0}$           & $76\%$ & $62\%$ & $52\%$ & $53\%$ & $52\%$  & $56\%$ & $44\%$ & $55\%$ & $60\%$  & $54\%$ \\
 $SVHN^{5}$           & $70\%$ & $61\%$ & $56\%$ & $58\%$ & $57\%$  & $56\%$ & $57\%$ & $50\%$ & $58\%$  & $58\%$ \\
 $SVHN^{1}$           & $68\%$ & $66\%$ & $60\%$ & $60\%$ & $59\%$  & $59\%$ & $49\%$ & $63\%$ & $63\%$  & $48\%$ \\
 $20news^{0}$         & $75\%$ & $57\%$ & $59\%$ & $58\%$ & $59\%$  & $60\%$ & $55\%$ & $53\%$ & $55\%$  & $59\%$ \\
 $SVHN^{2}$           & $69\%$ & $62\%$ & $59\%$ & $61\%$ & $59\%$  & $57\%$ & $57\%$ & $55\%$ & $52\%$  & $60\%$ \\
 $Hepatitis$          & $44\%$ & $55\%$ & $74\%$ & $60\%$ & $67\%$  & $66\%$ & $75\%$ & $50\%$ & $50\%$  & $50\%$ \\
 $SVHN^{4}$           & $66\%$ & $54\%$ & $62\%$ & $62\%$ & $62\%$  & $63\%$ & $56\%$ & $63\%$ & $60\%$  & $56\%$ \\
 $Pima$               & $65\%$ & $59\%$ & $67\%$ & $61\%$ & $67\%$  & $60\%$ & $25\%$ & $50\%$ & $50\%$  & $55\%$ \\
 $fault$              & $75\%$ & $65\%$ & $66\%$ & $47\%$ & $46\%$  & $49\%$ & $60\%$ & $54\%$ & $49\%$  & $62\%$ \\
 $MNISTC^{translate}$ & $85\%$ & $55\%$ & $52\%$ & $54\%$ & $54\%$  & $59\%$ & $50\%$ & $51\%$ & $53\%$  & $57\%$ \\
 $SVHN^{7}$           & $66\%$ & $60\%$ & $64\%$ & $63\%$ & $63\%$  & $67\%$ & $55\%$ & $63\%$ & $60\%$  & $51\%$ \\
 $MVTecAD^{pill}$     & $62\%$ & $57\%$ & $65\%$ & $64\%$ & $66\%$  & $63\%$ & $60\%$ & $53\%$ & $50\%$  & $67\%$ \\
 $CIFAR10^{7}$        & $69\%$ & $70\%$ & $58\%$ & $61\%$ & $59\%$  & $64\%$ & $55\%$ & $64\%$ & $58\%$  & $57\%$ \\
 $agnews^{2}$         & $74\%$ & $62\%$ & $63\%$ & $61\%$ & $63\%$  & $64\%$ & $56\%$ & $50\%$ & $59\%$  & $64\%$ \\
 $MNISTC^{scale}$     & $89\%$ & $51\%$ & $53\%$ & $53\%$ & $52\%$  & $60\%$ & $53\%$ & $55\%$ & $46\%$  & $34\%$ \\
 $MNISTC^{shear}$     & $74\%$ & $61\%$ & $64\%$ & $64\%$ & $64\%$  & $67\%$ & $51\%$ & $52\%$ & $57\%$  & $60\%$ \\
 $FashionMNIST^{6}$   & $82\%$ & $68\%$ & $49\%$ & $55\%$ & $51\%$  & $61\%$ & $53\%$ & $61\%$ & $61\%$  & $47\%$ \\
 $letter$             & $90\%$ & $51\%$ & $54\%$ & $55\%$ & $53\%$  & $50\%$ & $58\%$ & $49\%$ & $58\%$  & $57\%$ \\
 $MVTecAD^{capsule}$  & $66\%$ & $69\%$ & $68\%$ & $69\%$ & $68\%$  & $63\%$ & $59\%$ & $54\%$ & $50\%$  & $72\%$ \\
 $MVTecAD^{grid}$     & $65\%$ & $68\%$ & $61\%$ & $64\%$ & $64\%$  & $70\%$ & $77\%$ & $44\%$ & $50\%$  & $64\%$ \\
\hline
\end{tabular}
\begin{tabular}{llllllllllll}
\hline
 Dataset              & DEAN   & LOF    & KNN    & NeuTral   & CBLOF   & PCA    & DTE    & IFor   & OCSVM   & D.SVDD   & AE     \\
\hline
 $20news^{2}$         & $56\%$ & $49\%$ & $47\%$ & $57\%$    & $44\%$  & $44\%$ & $51\%$ & $44\%$ & $45\%$  & $43\%$   & $47\%$ \\
 $imdb$               & $53\%$ & $52\%$ & $48\%$ & $50\%$    & $49\%$  & $47\%$ & $53\%$ & $49\%$ & $46\%$  & $45\%$   & $49\%$ \\
 $WPBC$               & $54\%$ & $50\%$ & $50\%$ & $46\%$    & $47\%$  & $51\%$ & $48\%$ & $52\%$ & $52\%$  & $51\%$   & $48\%$ \\
 $MNISTC^{identity}$  & $47\%$ & $50\%$ & $49\%$ & $50\%$    & $51\%$  & $49\%$ & $50\%$ & $50\%$ & $48\%$  & $49\%$   & $54\%$ \\
 $vertebral$          & $68\%$ & $51\%$ & $43\%$ & $60\%$    & $47\%$  & $42\%$ & $40\%$ & $42\%$ & $53\%$  & $44\%$   & $68\%$ \\
 $yeast$              & $59\%$ & $50\%$ & $49\%$ & $57\%$    & $48\%$  & $47\%$ & $49\%$ & $47\%$ & $48\%$  & $45\%$   & $48\%$ \\
 $20news^{1}$         & $64\%$ & $60\%$ & $61\%$ & $63\%$    & $50\%$  & $48\%$ & $48\%$ & $49\%$ & $48\%$  & $52\%$   & $53\%$ \\
 $speech$             & $59\%$ & $55\%$ & $53\%$ & $46\%$    & $51\%$  & $51\%$ & $58\%$ & $48\%$ & $51\%$  & $58\%$   & $51\%$ \\
 $20news^{5}$         & $56\%$ & $53\%$ & $51\%$ & $58\%$    & $53\%$  & $50\%$ & $54\%$ & $50\%$ & $51\%$  & $55\%$   & $47\%$ \\
 $20news^{4}$         & $59\%$ & $54\%$ & $49\%$ & $62\%$    & $52\%$  & $52\%$ & $48\%$ & $51\%$ & $52\%$  & $52\%$   & $51\%$ \\
 $20news^{3}$         & $50\%$ & $52\%$ & $67\%$ & $67\%$    & $52\%$  & $54\%$ & $50\%$ & $55\%$ & $50\%$  & $52\%$   & $51\%$ \\
 $Wilt$               & $67\%$ & $89\%$ & $70\%$ & $78\%$    & $47\%$  & $36\%$ & $39\%$ & $47\%$ & $85\%$  & $40\%$   & $37\%$ \\
 $agnews^{0}$         & $63\%$ & $65\%$ & $60\%$ & $60\%$    & $55\%$  & $52\%$ & $51\%$ & $54\%$ & $50\%$  & $51\%$   & $58\%$ \\
 $amazon$             & $62\%$ & $54\%$ & $56\%$ & $57\%$    & $55\%$  & $55\%$ & $51\%$ & $55\%$ & $54\%$  & $52\%$   & $56\%$ \\
 $census$             & $63\%$ & $50\%$ & $59\%$ & $55\%$    & $53\%$  & $65\%$ & $56\%$ & $55\%$ & $50\%$  & $65\%$   & $53\%$ \\
 $CIFAR10^{2}$        & $61\%$ & $62\%$ & $58\%$ & $56\%$    & $59\%$  & $56\%$ & $58\%$ & $53\%$ & $56\%$  & $55\%$   & $56\%$ \\
 $MVTecAD^{screw}$    & $60\%$ & $55\%$ & $59\%$ & $59\%$    & $54\%$  & $63\%$ & $52\%$ & $60\%$ & $57\%$  & $61\%$   & $50\%$ \\
 $ALOI$               & $55\%$ & $74\%$ & $71\%$ & $55\%$    & $56\%$  & $56\%$ & $55\%$ & $54\%$ & $55\%$  & $56\%$   & $55\%$ \\
 $MNISTC^{rotate}$    & $67\%$ & $74\%$ & $67\%$ & $58\%$    & $56\%$  & $56\%$ & $62\%$ & $54\%$ & $52\%$  & $55\%$   & $56\%$ \\
 $CIFAR10^{5}$        & $67\%$ & $66\%$ & $59\%$ & $68\%$    & $59\%$  & $58\%$ & $59\%$ & $52\%$ & $60\%$  & $53\%$   & $50\%$ \\
 $agnews^{3}$         & $64\%$ & $75\%$ & $64\%$ & $66\%$    & $58\%$  & $55\%$ & $58\%$ & $55\%$ & $54\%$  & $57\%$   & $56\%$ \\
 $landsat$            & $77\%$ & $80\%$ & $75\%$ & $82\%$    & $64\%$  & $45\%$ & $58\%$ & $62\%$ & $48\%$  & $42\%$   & $56\%$ \\
 $SVHN^{3}$           & $65\%$ & $66\%$ & $60\%$ & $64\%$    & $57\%$  & $58\%$ & $61\%$ & $57\%$ & $54\%$  & $58\%$   & $52\%$ \\
 $CIFAR10^{3}$        & $67\%$ & $68\%$ & $63\%$ & $64\%$    & $62\%$  & $56\%$ & $59\%$ & $56\%$ & $59\%$  & $54\%$   & $59\%$ \\
 $agnews^{1}$         & $69\%$ & $83\%$ & $66\%$ & $70\%$    & $57\%$  & $55\%$ & $71\%$ & $55\%$ & $54\%$  & $56\%$   & $57\%$ \\
 $SVHN^{9}$           & $66\%$ & $66\%$ & $65\%$ & $62\%$    & $59\%$  & $59\%$ & $63\%$ & $55\%$ & $55\%$  & $59\%$   & $60\%$ \\
 $yelp$               & $67\%$ & $63\%$ & $63\%$ & $62\%$    & $59\%$  & $59\%$ & $52\%$ & $61\%$ & $57\%$  & $58\%$   & $60\%$ \\
 $SVHN^{8}$           & $70\%$ & $68\%$ & $66\%$ & $64\%$    & $60\%$  & $60\%$ & $60\%$ & $56\%$ & $54\%$  & $61\%$   & $59\%$ \\
 $CIFAR10^{1}$        & $75\%$ & $76\%$ & $61\%$ & $73\%$    & $59\%$  & $60\%$ & $71\%$ & $51\%$ & $59\%$  & $54\%$   & $55\%$ \\
 $SVHN^{6}$           & $65\%$ & $62\%$ & $61\%$ & $59\%$    & $63\%$  & $59\%$ & $63\%$ & $56\%$ & $59\%$  & $63\%$   & $51\%$ \\
 $SVHN^{0}$           & $76\%$ & $72\%$ & $69\%$ & $67\%$    & $64\%$  & $60\%$ & $62\%$ & $57\%$ & $58\%$  & $59\%$   & $61\%$ \\
 $SVHN^{5}$           & $70\%$ & $66\%$ & $65\%$ & $63\%$    & $63\%$  & $62\%$ & $63\%$ & $60\%$ & $57\%$  & $62\%$   & $59\%$ \\
 $SVHN^{1}$           & $68\%$ & $58\%$ & $64\%$ & $66\%$    & $66\%$  & $61\%$ & $62\%$ & $62\%$ & $66\%$  & $56\%$   & $58\%$ \\
 $20news^{0}$         & $75\%$ & $75\%$ & $71\%$ & $69\%$    & $61\%$  & $59\%$ & $52\%$ & $61\%$ & $58\%$  & $58\%$   & $62\%$ \\
 $SVHN^{2}$           & $69\%$ & $66\%$ & $65\%$ & $67\%$    & $62\%$  & $62\%$ & $65\%$ & $61\%$ & $60\%$  & $63\%$   & $58\%$ \\
 $Hepatitis$          & $44\%$ & $64\%$ & $50\%$ & $57\%$    & $50\%$  & $76\%$ & $87\%$ & $63\%$ & $60\%$  & $67\%$   & $58\%$ \\
 $SVHN^{4}$           & $66\%$ & $61\%$ & $66\%$ & $61\%$    & $66\%$  & $60\%$ & $63\%$ & $61\%$ & $62\%$  & $62\%$   & $58\%$ \\
 $Pima$               & $65\%$ & $65\%$ & $69\%$ & $59\%$    & $68\%$  & $68\%$ & $67\%$ & $69\%$ & $71\%$  & $66\%$   & $68\%$ \\
 $fault$              & $75\%$ & $60\%$ & $76\%$ & $71\%$    & $70\%$  & $57\%$ & $71\%$ & $64\%$ & $60\%$  & $61\%$   & $72\%$ \\
 $MNISTC^{translate}$ & $85\%$ & $89\%$ & $77\%$ & $75\%$    & $61\%$  & $60\%$ & $70\%$ & $57\%$ & $55\%$  & $62\%$   & $60\%$ \\
 $SVHN^{7}$           & $66\%$ & $64\%$ & $64\%$ & $61\%$    & $64\%$  & $62\%$ & $67\%$ & $62\%$ & $67\%$  & $61\%$   & $62\%$ \\
 $MVTecAD^{pill}$     & $62\%$ & $69\%$ & $68\%$ & $68\%$    & $67\%$  & $65\%$ & $60\%$ & $66\%$ & $64\%$  & $65\%$   & $60\%$ \\
 $CIFAR10^{7}$        & $69\%$ & $73\%$ & $67\%$ & $63\%$    & $65\%$  & $66\%$ & $67\%$ & $61\%$ & $66\%$  & $61\%$   & $57\%$ \\
 $agnews^{2}$         & $74\%$ & $74\%$ & $73\%$ & $65\%$    & $67\%$  & $64\%$ & $53\%$ & $66\%$ & $63\%$  & $60\%$   & $62\%$ \\
 $MNISTC^{scale}$     & $89\%$ & $91\%$ & $89\%$ & $81\%$    & $77\%$  & $70\%$ & $66\%$ & $66\%$ & $60\%$  & $69\%$   & $72\%$ \\
 $MNISTC^{shear}$     & $74\%$ & $80\%$ & $75\%$ & $67\%$    & $69\%$  & $67\%$ & $77\%$ & $65\%$ & $62\%$  & $67\%$   & $62\%$ \\
 $FashionMNIST^{6}$   & $82\%$ & $86\%$ & $82\%$ & $74\%$    & $71\%$  & $68\%$ & $77\%$ & $59\%$ & $62\%$  & $73\%$   & $68\%$ \\
 $letter$             & $90\%$ & $89\%$ & $86\%$ & $75\%$    & $78\%$  & $56\%$ & $79\%$ & $58\%$ & $89\%$  & $54\%$   & $78\%$ \\
 $MVTecAD^{capsule}$  & $66\%$ & $70\%$ & $71\%$ & $67\%$    & $73\%$  & $69\%$ & $68\%$ & $69\%$ & $68\%$  & $68\%$   & $55\%$ \\
 $MVTecAD^{grid}$     & $65\%$ & $73\%$ & $77\%$ & $74\%$    & $69\%$  & $67\%$ & $78\%$ & $69\%$ & $67\%$  & $67\%$   & $57\%$ \\
\hline
\end{tabular}
\begin{tabular}{lllllllllll}
\hline
 Dataset                 & DEAN    & GOAD   & HBOS   & ECOD   & COPOD   & LODA   & NF     & VAE     & DAGMM   & SOD    \\
\hline
 $MVTecAD^{metal\_nut}$  & $67\%$  & $74\%$ & $60\%$ & $62\%$ & $60\%$  & $71\%$ & $56\%$ & $48\%$  & $50\%$  & $68\%$ \\
 $SpamBase$              & $68\%$  & $54\%$ & $76\%$ & $61\%$ & $63\%$  & $72\%$ & $77\%$ & $50\%$  & $55\%$  & $53\%$ \\
 $celeba$                & $68\%$  & $66\%$ & $78\%$ & $77\%$ & $76\%$  & $58\%$ & $73\%$ & $69\%$  & $59\%$  & $42\%$ \\
 $optdigits$             & $99\%$  & $48\%$ & $84\%$ & $47\%$ & $52\%$  & $46\%$ & $64\%$ & $46\%$  & $45\%$  & $35\%$ \\
 $CIFAR10^{9}$           & $77\%$  & $75\%$ & $62\%$ & $65\%$ & $63\%$  & $71\%$ & $53\%$ & $64\%$  & $63\%$  & $59\%$ \\
 $CIFAR10^{8}$           & $74\%$  & $78\%$ & $63\%$ & $65\%$ & $64\%$  & $75\%$ & $56\%$ & $65\%$  & $62\%$  & $57\%$ \\
 $CIFAR10^{6}$           & $77\%$  & $72\%$ & $65\%$ & $66\%$ & $65\%$  & $62\%$ & $60\%$ & $61\%$  & $56\%$  & $61\%$ \\
 $Waveform$              & $73\%$  & $74\%$ & $64\%$ & $58\%$ & $68\%$  & $65\%$ & $77\%$ & $39\%$  & $59\%$  & $51\%$ \\
 $MNISTC^{brightness}$   & $93\%$  & $57\%$ & $60\%$ & $60\%$ & $59\%$  & $65\%$ & $51\%$ & $58\%$  & $51\%$  & $47\%$ \\
 $CIFAR10^{0}$           & $76\%$  & $75\%$ & $69\%$ & $69\%$ & $68\%$  & $66\%$ & $73\%$ & $64\%$  & $57\%$  & $61\%$ \\
 $MVTecAD^{cable}$       & $67\%$  & $70\%$ & $72\%$ & $72\%$ & $71\%$  & $80\%$ & $56\%$ & $54\%$  & $50\%$  & $74\%$ \\
 $MNISTC^{canny\_edges}$ & $93\%$  & $44\%$ & $67\%$ & $63\%$ & $62\%$  & $65\%$ & $47\%$ & $81\%$  & $60\%$  & $41\%$ \\
 $skin$                  & $97\%$  & $80\%$ & $66\%$ & $45\%$ & $44\%$  & $64\%$ & $85\%$ & $50\%$  & $76\%$  & $50\%$ \\
 $campaign$              & $73\%$  & $72\%$ & $80\%$ & $77\%$ & $78\%$  & $66\%$ & $74\%$ & $70\%$  & $54\%$  & $59\%$ \\
 $Cardiotocography$      & $84\%$  & $74\%$ & $63\%$ & $76\%$ & $67\%$  & $76\%$ & $75\%$ & $59\%$  & $72\%$  & $46\%$ \\
 $annthyroid$            & $77\%$  & $49\%$ & $77\%$ & $79\%$ & $72\%$  & $57\%$ & $93\%$ & $69\%$  & $70\%$  & $61\%$ \\
 $cover$                 & $50\%$  & $97\%$ & $65\%$ & $89\%$ & $85\%$  & $89\%$ & $25\%$ & $50\%$  & $70\%$  & $32\%$ \\
 $MVTecAD^{carpet}$      & $74\%$  & $77\%$ & $77\%$ & $73\%$ & $76\%$  & $75\%$ & $66\%$ & $59\%$  & $50\%$  & $71\%$ \\
 $MVTecAD^{hazelnut}$    & $68\%$  & $69\%$ & $78\%$ & $73\%$ & $76\%$  & $77\%$ & $58\%$ & $70\%$  & $64\%$  & $69\%$ \\
 $InternetAds$           & $86\%$  & $80\%$ & $60\%$ & $75\%$ & $75\%$  & $43\%$ & $86\%$ & $78\%$  & $64\%$  & $43\%$ \\
 $MNISTC^{shot\_noise}$  & $93\%$  & $63\%$ & $66\%$ & $67\%$ & $66\%$  & $82\%$ & $52\%$ & $64\%$  & $56\%$  & $52\%$ \\
 $CIFAR10^{4}$           & $77\%$  & $79\%$ & $75\%$ & $76\%$ & $75\%$  & $76\%$ & $78\%$ & $71\%$  & $56\%$  & $69\%$ \\
 $FashionMNIST^{8}$      & $93\%$  & $74\%$ & $67\%$ & $69\%$ & $68\%$  & $76\%$ & $74\%$ & $64\%$  & $67\%$  & $52\%$ \\
 $MVTecAD^{toothbrush}$  & $72\%$  & $75\%$ & $85\%$ & $80\%$ & $75\%$  & $54\%$ & $70\%$ & $63\%$  & $50\%$  & $87\%$ \\
 $backdoor$              & $94\%$  & $67\%$ & $58\%$ & $78\%$ & $73\%$  & $38\%$ & $94\%$ & $93\%$  & $61\%$  & $62\%$ \\
 $MNISTC^{zigzag}$       & $95\%$  & $59\%$ & $73\%$ & $73\%$ & $71\%$  & $73\%$ & $49\%$ & $65\%$  & $57\%$  & $60\%$ \\
 $vowels$                & $94\%$  & $90\%$ & $67\%$ & $62\%$ & $45\%$  & $65\%$ & $86\%$ & $58\%$  & $51\%$  & $50\%$ \\
 $donors$                & $100\%$ & $46\%$ & $71\%$ & $84\%$ & $78\%$  & $39\%$ & $67\%$ & $71\%$  & $85\%$  & $62\%$ \\
 $satellite$             & $77\%$  & $82\%$ & $89\%$ & $67\%$ & $71\%$  & $81\%$ & $55\%$ & $50\%$  & $82\%$  & $55\%$ \\
 $FashionMNIST^{4}$      & $90\%$  & $84\%$ & $65\%$ & $73\%$ & $68\%$  & $77\%$ & $57\%$ & $68\%$  & $60\%$  & $54\%$ \\
 $MNISTC^{dotted\_line}$ & $95\%$  & $59\%$ & $70\%$ & $71\%$ & $69\%$  & $72\%$ & $62\%$ & $78\%$  & $67\%$  & $61\%$ \\
 $FashionMNIST^{2}$      & $92\%$  & $83\%$ & $58\%$ & $66\%$ & $61\%$  & $77\%$ & $77\%$ & $60\%$  & $73\%$  & $53\%$ \\
 $mnist$                 & $53\%$  & $91\%$ & $68\%$ & $68\%$ & $73\%$  & $81\%$ & $56\%$ & $50\%$  & $72\%$  & $50\%$ \\
 $PageBlocks$            & $85\%$  & $74\%$ & $84\%$ & $87\%$ & $83\%$  & $75\%$ & $66\%$ & $50\%$  & $91\%$  & $55\%$ \\
 $magic.gamma$           & $83\%$  & $81\%$ & $76\%$ & $67\%$ & $71\%$  & $73\%$ & $76\%$ & $73\%$  & $73\%$  & $75\%$ \\
 $MVTecAD^{zipper}$      & $77\%$  & $75\%$ & $79\%$ & $77\%$ & $79\%$  & $75\%$ & $74\%$ & $65\%$  & $50\%$  & $82\%$ \\
 $MVTecAD^{wood}$        & $74\%$  & $79\%$ & $79\%$ & $80\%$ & $80\%$  & $76\%$ & $82\%$ & $80\%$  & $50\%$  & $76\%$ \\
 $glass$                 & $89\%$  & $90\%$ & $86\%$ & $71\%$ & $79\%$  & $64\%$ & $69\%$ & $68\%$  & $50\%$  & $82\%$ \\
 $MVTecAD^{transistor}$  & $75\%$  & $79\%$ & $83\%$ & $83\%$ & $83\%$  & $76\%$ & $71\%$ & $80\%$  & $50\%$  & $76\%$ \\
 $wine$                  & $99\%$  & $89\%$ & $85\%$ & $59\%$ & $71\%$  & $61\%$ & $75\%$ & $99\%$  & $50\%$  & $35\%$ \\
 $MNISTC^{spatter}$      & $93\%$  & $78\%$ & $76\%$ & $75\%$ & $75\%$  & $79\%$ & $43\%$ & $48\%$  & $77\%$  & $66\%$ \\
 $MNISTC^{motion\_blur}$ & $98\%$  & $73\%$ & $76\%$ & $73\%$ & $73\%$  & $82\%$ & $53\%$ & $47\%$  & $72\%$  & $58\%$ \\
 $MVTecAD^{tile}$        & $79\%$  & $84\%$ & $86\%$ & $84\%$ & $86\%$  & $82\%$ & $79\%$ & $58\%$  & $50\%$  & $81\%$ \\
 $FashionMNIST^{0}$      & $91\%$  & $78\%$ & $73\%$ & $77\%$ & $74\%$  & $82\%$ & $58\%$ & $78\%$  & $71\%$  & $61\%$ \\
 $MNISTC^{fog}$          & $100\%$ & $81\%$ & $73\%$ & $74\%$ & $73\%$  & $78\%$ & $61\%$ & $45\%$  & $71\%$  & $41\%$ \\
 $FashionMNIST^{3}$      & $93\%$  & $83\%$ & $77\%$ & $79\%$ & $78\%$  & $82\%$ & $68\%$ & $79\%$  & $62\%$  & $62\%$ \\
 $http$                  & $100\%$ & $26\%$ & $86\%$ & $75\%$ & $85\%$  & $34\%$ & $90\%$ & $100\%$ & $87\%$  & $32\%$ \\
 $Stamps$                & $89\%$  & $89\%$ & $76\%$ & $82\%$ & $77\%$  & $78\%$ & $82\%$ & $84\%$  & $71\%$  & $48\%$ \\
 $Ionosphere$            & $86\%$  & $80\%$ & $62\%$ & $74\%$ & $76\%$  & $69\%$ & $96\%$ & $79\%$  & $50\%$  & $92\%$ \\
 $mammography$           & $84\%$  & $89\%$ & $82\%$ & $92\%$ & $92\%$  & $89\%$ & $72\%$ & $50\%$  & $88\%$  & $58\%$ \\
\hline
\end{tabular}
\begin{tabular}{llllllllllll}
\hline
 Dataset                 & DEAN    & LOF     & KNN     & NeuTral   & CBLOF   & PCA    & DTE    & IFor   & OCSVM   & D.SVDD   & AE      \\
\hline
 $MVTecAD^{metal\_nut}$  & $67\%$  & $77\%$  & $78\%$  & $72\%$    & $77\%$  & $68\%$ & $80\%$ & $68\%$ & $70\%$  & $71\%$   & $59\%$  \\
 $SpamBase$              & $68\%$  & $64\%$  & $75\%$  & $45\%$    & $70\%$  & $79\%$ & $66\%$ & $80\%$ & $76\%$  & $79\%$   & $72\%$  \\
 $celeba$                & $68\%$  & $45\%$  & $62\%$  & $49\%$    & $67\%$  & $81\%$ & $77\%$ & $74\%$ & $73\%$  & $76\%$   & $67\%$  \\
 $optdigits$             & $99\%$  & $100\%$ & $100\%$ & $66\%$    & $72\%$  & $46\%$ & $75\%$ & $79\%$ & $100\%$ & $43\%$   & $97\%$  \\
 $CIFAR10^{9}$           & $77\%$  & $78\%$  & $72\%$  & $75\%$    & $70\%$  & $70\%$ & $73\%$ & $67\%$ & $69\%$  & $68\%$   & $63\%$  \\
 $CIFAR10^{8}$           & $74\%$  & $76\%$  & $70\%$  & $74\%$    & $69\%$  & $70\%$ & $68\%$ & $66\%$ & $72\%$  & $66\%$   & $66\%$  \\
 $CIFAR10^{6}$           & $77\%$  & $76\%$  & $75\%$  & $75\%$    & $71\%$  & $70\%$ & $75\%$ & $67\%$ & $66\%$  & $72\%$   & $68\%$  \\
 $Waveform$              & $73\%$  & $84\%$  & $83\%$  & $68\%$    & $85\%$  & $62\%$ & $67\%$ & $73\%$ & $85\%$  & $51\%$   & $76\%$  \\
 $MNISTC^{brightness}$   & $93\%$  & $98\%$  & $90\%$  & $81\%$    & $77\%$  & $70\%$ & $84\%$ & $66\%$ & $62\%$  & $73\%$   & $72\%$  \\
 $CIFAR10^{0}$           & $76\%$  & $74\%$  & $73\%$  & $76\%$    & $70\%$  & $72\%$ & $74\%$ & $68\%$ & $70\%$  & $74\%$   & $64\%$  \\
 $MVTecAD^{cable}$       & $67\%$  & $81\%$  & $82\%$  & $71\%$    & $74\%$  & $70\%$ & $75\%$ & $76\%$ & $74\%$  & $65\%$   & $63\%$  \\
 $MNISTC^{canny\_edges}$ & $93\%$  & $97\%$  & $91\%$  & $80\%$    & $78\%$  & $72\%$ & $79\%$ & $69\%$ & $63\%$  & $84\%$   & $68\%$  \\
 $skin$                  & $97\%$  & $83\%$  & $100\%$ & $90\%$    & $79\%$  & $52\%$ & $80\%$ & $76\%$ & $76\%$  & $60\%$   & $51\%$  \\
 $campaign$              & $73\%$  & $53\%$  & $74\%$  & $76\%$    & $70\%$  & $77\%$ & $75\%$ & $73\%$ & $72\%$  & $71\%$   & $68\%$  \\
 $Cardiotocography$      & $84\%$  & $75\%$  & $74\%$  & $64\%$    & $75\%$  & $81\%$ & $55\%$ & $77\%$ & $82\%$  & $78\%$   & $84\%$  \\
 $annthyroid$            & $77\%$  & $81\%$  & $78\%$  & $83\%$    & $70\%$  & $84\%$ & $59\%$ & $91\%$ & $57\%$  & $84\%$   & $61\%$  \\
 $cover$                 & $50\%$  & $100\%$ & $100\%$ & $98\%$    & $59\%$  & $90\%$ & $75\%$ & $78\%$ & $76\%$  & $78\%$   & $51\%$  \\
 $MVTecAD^{carpet}$      & $74\%$  & $81\%$  & $81\%$  & $73\%$    & $80\%$  & $78\%$ & $74\%$ & $78\%$ & $78\%$  & $76\%$   & $67\%$  \\
 $MVTecAD^{hazelnut}$    & $68\%$  & $85\%$  & $82\%$  & $75\%$    & $80\%$  & $76\%$ & $79\%$ & $78\%$ & $73\%$  & $77\%$   & $60\%$  \\
 $InternetAds$           & $86\%$  & $89\%$  & $86\%$  & $86\%$    & $80\%$  & $82\%$ & $76\%$ & $45\%$ & $78\%$  & $82\%$   & $77\%$  \\
 $MNISTC^{shot\_noise}$  & $93\%$  & $94\%$  & $95\%$  & $79\%$    & $87\%$  & $77\%$ & $86\%$ & $72\%$ & $73\%$  & $80\%$   & $74\%$  \\
 $CIFAR10^{4}$           & $77\%$  & $77\%$  & $80\%$  & $78\%$    & $78\%$  & $78\%$ & $79\%$ & $76\%$ & $76\%$  & $76\%$   & $64\%$  \\
 $FashionMNIST^{8}$      & $93\%$  & $93\%$  & $89\%$  & $73\%$    & $81\%$  & $76\%$ & $88\%$ & $73\%$ & $70\%$  & $73\%$   & $78\%$  \\
 $MVTecAD^{toothbrush}$  & $72\%$  & $64\%$  & $88\%$  & $87\%$    & $86\%$  & $80\%$ & $88\%$ & $89\%$ & $72\%$  & $79\%$   & $56\%$  \\
 $backdoor$              & $94\%$  & $96\%$  & $96\%$  & $91\%$    & $72\%$  & $58\%$ & $92\%$ & $67\%$ & $78\%$  & $61\%$   & $77\%$  \\
 $MNISTC^{zigzag}$       & $95\%$  & $96\%$  & $93\%$  & $88\%$    & $81\%$  & $84\%$ & $93\%$ & $77\%$ & $72\%$  & $82\%$   & $73\%$  \\
 $vowels$                & $94\%$  & $96\%$  & $96\%$  & $98\%$    & $80\%$  & $63\%$ & $96\%$ & $78\%$ & $82\%$  & $69\%$   & $89\%$  \\
 $donors$                & $100\%$ & $99\%$  & $100\%$ & $42\%$    & $83\%$  & $82\%$ & $97\%$ & $84\%$ & $76\%$  & $68\%$   & $89\%$  \\
 $satellite$             & $77\%$  & $88\%$  & $90\%$  & $79\%$    & $89\%$  & $78\%$ & $70\%$ & $85\%$ & $89\%$  & $77\%$   & $71\%$  \\
 $FashionMNIST^{4}$      & $90\%$  & $90\%$  & $89\%$  & $86\%$    & $84\%$  & $84\%$ & $86\%$ & $72\%$ & $79\%$  & $84\%$   & $74\%$  \\
 $MNISTC^{dotted\_line}$ & $95\%$  & $96\%$  & $94\%$  & $86\%$    & $81\%$  & $81\%$ & $87\%$ & $73\%$ & $75\%$  & $78\%$   & $71\%$  \\
 $FashionMNIST^{2}$      & $92\%$  & $90\%$  & $90\%$  & $90\%$    & $86\%$  & $83\%$ & $92\%$ & $73\%$ & $73\%$  & $83\%$   & $78\%$  \\
 $mnist$                 & $53\%$  & $96\%$  & $94\%$  & $96\%$    & $86\%$  & $90\%$ & $75\%$ & $84\%$ & $75\%$  & $88\%$   & $96\%$  \\
 $PageBlocks$            & $85\%$  & $92\%$  & $70\%$  & $96\%$    & $63\%$  & $91\%$ & $74\%$ & $90\%$ & $71\%$  & $88\%$   & $58\%$  \\
 $magic.gamma$           & $83\%$  & $85\%$  & $86\%$  & $79\%$    & $79\%$  & $74\%$ & $88\%$ & $78\%$ & $77\%$  & $72\%$   & $79\%$  \\
 $MVTecAD^{zipper}$      & $77\%$  & $88\%$  & $86\%$  & $89\%$    & $84\%$  & $81\%$ & $82\%$ & $80\%$ & $80\%$  & $78\%$   & $70\%$  \\
 $MVTecAD^{wood}$        & $74\%$  & $83\%$  & $84\%$  & $79\%$    & $83\%$  & $83\%$ & $80\%$ & $82\%$ & $80\%$  & $84\%$   & $60\%$  \\
 $glass$                 & $89\%$  & $88\%$  & $100\%$ & $96\%$    & $100\%$ & $71\%$ & $61\%$ & $88\%$ & $61\%$  & $67\%$   & $72\%$  \\
 $MVTecAD^{transistor}$  & $75\%$  & $88\%$  & $83\%$  & $81\%$    & $83\%$  & $84\%$ & $78\%$ & $86\%$ & $84\%$  & $79\%$   & $66\%$  \\
 $wine$                  & $99\%$  & $99\%$  & $99\%$  & $83\%$    & $99\%$  & $85\%$ & $31\%$ & $74\%$ & $92\%$  & $86\%$   & $100\%$ \\
 $MNISTC^{spatter}$      & $93\%$  & $97\%$  & $94\%$  & $87\%$    & $87\%$  & $85\%$ & $93\%$ & $84\%$ & $76\%$  & $85\%$   & $77\%$  \\
 $MNISTC^{motion\_blur}$ & $98\%$  & $98\%$  & $96\%$  & $91\%$    & $86\%$  & $85\%$ & $97\%$ & $80\%$ & $72\%$  & $85\%$   & $83\%$  \\
 $MVTecAD^{tile}$        & $79\%$  & $88\%$  & $88\%$  & $77\%$    & $88\%$  & $80\%$ & $87\%$ & $87\%$ & $83\%$  & $79\%$   & $58\%$  \\
 $FashionMNIST^{0}$      & $91\%$  & $91\%$  & $92\%$  & $91\%$    & $86\%$  & $84\%$ & $88\%$ & $78\%$ & $78\%$  & $80\%$   & $81\%$  \\
 $MNISTC^{fog}$          & $100\%$ & $100\%$ & $100\%$ & $97\%$    & $95\%$  & $90\%$ & $98\%$ & $81\%$ & $81\%$  & $85\%$   & $93\%$  \\
 $FashionMNIST^{3}$      & $93\%$  & $93\%$  & $92\%$  & $87\%$    & $87\%$  & $88\%$ & $93\%$ & $79\%$ & $81\%$  & $89\%$   & $78\%$  \\
 $http$                  & $100\%$ & $59\%$  & $100\%$ & $99\%$    & $91\%$  & $99\%$ & $93\%$ & $79\%$ & $100\%$ & $99\%$   & $99\%$  \\
 $Stamps$                & $89\%$  & $89\%$  & $91\%$  & $98\%$    & $90\%$  & $85\%$ & $84\%$ & $79\%$ & $83\%$  & $89\%$   & $86\%$  \\
 $Ionosphere$            & $86\%$  & $91\%$  & $94\%$  & $94\%$    & $95\%$  & $89\%$ & $94\%$ & $86\%$ & $84\%$  & $85\%$   & $88\%$  \\
 $mammography$           & $84\%$  & $86\%$  & $88\%$  & $74\%$    & $85\%$  & $91\%$ & $86\%$ & $90\%$ & $89\%$  & $91\%$   & $92\%$  \\
\hline
\end{tabular}
\begin{tabular}{lllllllllll}
\hline
 Dataset                   & DEAN    & GOAD    & HBOS    & ECOD    & COPOD   & LODA    & NF     & VAE     & DAGMM   & SOD    \\
\hline
 $musk$                    & $53\%$  & $74\%$  & $100\%$ & $97\%$  & $95\%$  & $99\%$  & $76\%$ & $50\%$  & $92\%$  & $31\%$ \\
 $pendigits$               & $99\%$  & $84\%$  & $92\%$  & $90\%$  & $87\%$  & $96\%$  & $58\%$ & $88\%$  & $56\%$  & $37\%$ \\
 $smtp$                    & $92\%$  & $89\%$  & $88\%$  & $91\%$  & $93\%$  & $92\%$  & $96\%$ & $36\%$  & $89\%$  & $65\%$ \\
 $MNISTC^{glass\_blur}$    & $100\%$ & $89\%$  & $86\%$  & $84\%$  & $83\%$  & $93\%$  & $79\%$ & $49\%$  & $63\%$  & $52\%$ \\
 $cardio$                  & $89\%$  & $94\%$  & $85\%$  & $90\%$  & $89\%$  & $89\%$  & $91\%$ & $91\%$  & $69\%$  & $48\%$ \\
 $shuttle$                 & $100\%$ & $87\%$  & $99\%$  & $99\%$  & $100\%$ & $90\%$  & $32\%$ & $50\%$  & $95\%$  & $42\%$ \\
 $WBC$                     & $99\%$  & $99\%$  & $99\%$  & $100\%$ & $100\%$ & $94\%$  & $71\%$ & $99\%$  & $50\%$  & $70\%$ \\
 $satimage2$               & $100\%$ & $86\%$  & $98\%$  & $98\%$  & $98\%$  & $99\%$  & $53\%$ & $50\%$  & $99\%$  & $53\%$ \\
 $MVTecAD^{bottle}$        & $96\%$  & $95\%$  & $97\%$  & $93\%$  & $97\%$  & $96\%$  & $93\%$ & $31\%$  & $50\%$  & $97\%$ \\
 $WDBC$                    & $100\%$ & $93\%$  & $99\%$  & $98\%$  & $100\%$ & $100\%$ & $75\%$ & $50\%$  & $77\%$  & $79\%$ \\
 $thyroid$                 & $98\%$  & $73\%$  & $99\%$  & $98\%$  & $90\%$  & $91\%$  & $99\%$ & $86\%$  & $83\%$  & $58\%$ \\
 $FashionMNIST^{5}$        & $96\%$  & $97\%$  & $93\%$  & $94\%$  & $93\%$  & $96\%$  & $77\%$ & $82\%$  & $68\%$  & $76\%$ \\
 $MNISTC^{stripe}$         & $100\%$ & $86\%$  & $98\%$  & $96\%$  & $96\%$  & $99\%$  & $55\%$ & $86\%$  & $65\%$  & $51\%$ \\
 $Lymphography$            & $100\%$ & $100\%$ & $100\%$ & $100\%$ & $100\%$ & $96\%$  & $82\%$ & $94\%$  & $50\%$  & $49\%$ \\
 $FashionMNIST^{1}$        & $99\%$  & $93\%$  & $91\%$  & $92\%$  & $91\%$  & $95\%$  & $75\%$ & $92\%$  & $73\%$  & $74\%$ \\
 $fraud$                   & $94\%$  & $94\%$  & $97\%$  & $97\%$  & $96\%$  & $97\%$  & $95\%$ & $97\%$  & $95\%$  & $67\%$ \\
 $FashionMNIST^{9}$        & $98\%$  & $97\%$  & $94\%$  & $95\%$  & $94\%$  & $95\%$  & $78\%$ & $93\%$  & $84\%$  & $81\%$ \\
 $breastw$                 & $100\%$ & $99\%$  & $99\%$  & $99\%$  & $100\%$ & $99\%$  & $94\%$ & $100\%$ & $50\%$  & $88\%$ \\
 $MVTecAD^{leather}$       & $99\%$  & $99\%$  & $99\%$  & $97\%$  & $98\%$  & $91\%$  & $95\%$ & $82\%$  & $50\%$  & $98\%$ \\
 $MNISTC^{impulse\_noise}$ & $100\%$ & $100\%$ & $98\%$  & $97\%$  & $96\%$  & $100\%$ & $84\%$ & $95\%$  & $97\%$  & $44\%$ \\
 $FashionMNIST^{7}$        & $98\%$  & $97\%$  & $96\%$  & $96\%$  & $96\%$  & $97\%$  & $94\%$ & $93\%$  & $91\%$  & $90\%$ \\
                           &         &         &         &         &         &         &        &         &         &        \\
 Average                   & $78\%$  & $70\%$  & $69\%$  & $69\%$  & $68\%$  & $68\%$  & $64\%$ & $62\%$  & $61\%$  & $57\%$ \\
 Rank                      & 5.72    & 10.90   & 12.34   & 12.62   & 12.95   & 12.14   & 14.19  & 14.95   & 15.38   & 16.28  \\
\hline
\end{tabular}
\begin{tabular}{llllllllllll}
\hline
 Dataset                   & DEAN    & LOF     & KNN     & NeuTral   & CBLOF   & PCA     & DTE     & IFor    & OCSVM   & D.SVDD   & AE      \\
\hline
 $musk$                    & $53\%$  & $100\%$ & $100\%$ & $99\%$    & $100\%$ & $100\%$ & $43\%$  & $96\%$  & $75\%$  & $100\%$  & $100\%$ \\
 $pendigits$               & $99\%$  & $98\%$  & $100\%$ & $61\%$    & $98\%$  & $90\%$  & $98\%$  & $96\%$  & $91\%$  & $78\%$   & $84\%$  \\
 $smtp$                    & $92\%$  & $95\%$  & $95\%$  & $77\%$    & $90\%$  & $89\%$  & $92\%$  & $80\%$  & $88\%$  & $87\%$   & $65\%$  \\
 $MNISTC^{glass\_blur}$    & $100\%$ & $99\%$  & $100\%$ & $94\%$    & $97\%$  & $95\%$  & $99\%$  & $91\%$  & $89\%$  & $95\%$   & $93\%$  \\
 $cardio$                  & $89\%$  & $91\%$  & $90\%$  & $85\%$    & $89\%$  & $94\%$  & $90\%$  & $93\%$  & $91\%$  & $97\%$   & $91\%$  \\
 $shuttle$                 & $100\%$ & $100\%$ & $99\%$  & $98\%$    & $98\%$  & $99\%$  & $75\%$  & $100\%$ & $100\%$ & $99\%$   & $99\%$  \\
 $WBC$                     & $99\%$  & $92\%$  & $99\%$  & $73\%$    & $99\%$  & $99\%$  & $45\%$  & $99\%$  & $99\%$  & $97\%$   & $98\%$  \\
 $satimage2$               & $100\%$ & $99\%$  & $100\%$ & $97\%$    & $100\%$ & $99\%$  & $75\%$  & $99\%$  & $97\%$  & $83\%$   & $99\%$  \\
 $MVTecAD^{bottle}$        & $96\%$  & $97\%$  & $97\%$  & $93\%$    & $97\%$  & $97\%$  & $97\%$  & $97\%$  & $97\%$  & $97\%$   & $87\%$  \\
 $WDBC$                    & $100\%$ & $100\%$ & $100\%$ & $95\%$    & $100\%$ & $100\%$ & $40\%$  & $100\%$ & $100\%$ & $100\%$  & $100\%$ \\
 $thyroid$                 & $98\%$  & $98\%$  & $97\%$  & $98\%$    & $92\%$  & $98\%$  & $93\%$  & $99\%$  & $88\%$  & $98\%$   & $85\%$  \\
 $FashionMNIST^{5}$        & $96\%$  & $95\%$  & $97\%$  & $96\%$    & $96\%$  & $96\%$  & $96\%$  & $95\%$  & $96\%$  & $95\%$   & $90\%$  \\
 $MNISTC^{stripe}$         & $100\%$ & $100\%$ & $100\%$ & $98\%$    & $100\%$ & $100\%$ & $100\%$ & $99\%$  & $97\%$  & $100\%$  & $99\%$  \\
 $Lymphography$            & $100\%$ & $97\%$  & $100\%$ & $71\%$    & $100\%$ & $100\%$ & $94\%$  & $100\%$ & $100\%$ & $100\%$  & $100\%$ \\
 $FashionMNIST^{1}$        & $99\%$  & $98\%$  & $98\%$  & $98\%$    & $94\%$  & $96\%$  & $98\%$  & $94\%$  & $94\%$  & $96\%$   & $96\%$  \\
 $fraud$                   & $94\%$  & $71\%$  & $98\%$  & $92\%$    & $97\%$  & $97\%$  & $97\%$  & $96\%$  & $97\%$  & $96\%$   & $97\%$  \\
 $FashionMNIST^{9}$        & $98\%$  & $98\%$  & $98\%$  & $96\%$    & $97\%$  & $96\%$  & $98\%$  & $95\%$  & $96\%$  & $96\%$   & $92\%$  \\
 $breastw$                 & $100\%$ & $92\%$  & $100\%$ & $83\%$    & $100\%$ & $99\%$  & $89\%$  & $100\%$ & $99\%$  & $98\%$   & $99\%$  \\
 $MVTecAD^{leather}$       & $99\%$  & $98\%$  & $99\%$  & $97\%$    & $99\%$  & $99\%$  & $99\%$  & $99\%$  & $99\%$  & $98\%$   & $97\%$  \\
 $MNISTC^{impulse\_noise}$ & $100\%$ & $100\%$ & $100\%$ & $98\%$    & $100\%$ & $100\%$ & $100\%$ & $99\%$  & $100\%$ & $100\%$  & $100\%$ \\
 $FashionMNIST^{7}$        & $98\%$  & $98\%$  & $98\%$  & $95\%$    & $97\%$  & $97\%$  & $97\%$  & $97\%$  & $97\%$  & $96\%$   & $90\%$  \\
                           &         &         &         &           &         &         &         &         &         &          &         \\
 Average                   & $78\%$  & $80\%$  & $80\%$  & $75\%$    & $75\%$  & $73\%$  & $73\%$  & $72\%$  & $72\%$  & $72\%$   & $70\%$  \\
 Rank                      & 5.72    & 4.88    & 4.57    & 7.87      & 7.33    & 8.62    & 8.19    & 9.61    & 10.24   & 9.91     & 11.31   \\
\hline
\end{tabular}
